Fixed-Order H-Infinity Controller Design for Port-Hamiltonian Systems

We present a new fixed-order H-infinity controller design method for potentially large-scale port-Hamiltonian (pH) plants. Our method computes controllers that are also pH (and thus passive) such that the resulting closed-loop systems is again passive, which ensures closed-loop stability simply from the structure of the plant and controller matrices. In this way, we can avoid computationally expensive eigenvalue computations that would otherwise be necessary. In combination with a sample-based objective function which allows us to avoid multiple evaluations of the H-infinity norm (which is typically the main computational burden in fixed-order H-infinity controller synthesis), this makes our method well-suited for plants with a high state-space dimension. In our numerical experiments, we show that applying a passivity-enforcing post-processing step after using well-established H-infinity synthesis methods often leads to a deteriorated H-infinity performance. In constrast to that, our method computes pH controllers, that are automatically passive and simultaneously aim to minimize the H-infinity norm of the closed-loop transfer function. Moreover, our experiments show that for large-scale plants, our method is significantly faster than the well-established fixed-order H-infinity controller synthesis methods.

==> PlotSources/DLR1_nonpassive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell 
align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, 
anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, 
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 
1)}, anchor={north west}}, axis 
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, 
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, 
height={\hinfheight}, scaled x ticks={false}, xlabel={controller order $k$}, x 
tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick 
label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, 
rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, 
xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick 
align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x 
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line 
width={0.5}, solid}, axis x line*={left}, x axis line 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid}, scaled y ticks={false}, ylabel={${\|P \star 
K\|}_{\mathcal{H}_\infty}$}, y tick 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ylabel style={}, ymajorgrids={true}, ymin={-0.01041290431797455}, 
ymax={2.8568207621502397}, ytick={{0.0,0.5,1.0,1.5,2.0,2.5}}, 
yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$}}, ytick align={inside}, 
yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y 
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line 
width={0.5}, solid}, axis y line*={left}, y axis line 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={16607f74-26de-47ce-ad4d-df38ed3945c0}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.365766195555964  \\
            2.0  0.5096737304377291  \\
            3.0  0.46816816931818905  \\
            4.0  0.4396580971241398  \\
            5.0  0.38125921387967837  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={7d0e5c5e-8387-4eb7-b030-8aa7e61326a6}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6666420523805608  \\
            2.0  0.24297515899234523  \\
            3.0  0.20551917445888132  \\
            4.0  0.07412706202328107  \\
            5.0  0.0707352183179183  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={0df2ee71-4ea3-401e-98ec-e0df1846b7ea}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  2.775672639514347  \\
            2.0  0.24297938875991948  \\
            3.0  0.220800249923581  \\
            4.0  0.07563577844871887  \\
            5.0  0.14270439766798199  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/DLR1_passive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell 
align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, 
anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, 
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 
1)}, anchor={north west}}, axis 
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, 
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, 
height={\hinfheight}, scaled x ticks={false}, xlabel={controller order $k$}, x 
tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick 
label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, 
rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, 
xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick 
align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x 
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line 
width={0.5}, solid}, axis x line*={left}, x axis line 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid}, scaled y ticks={false}, ylabel={${\|P \star 
K\|}_{\mathcal{H}_\infty}$}, y tick 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ylabel style={}, ymajorgrids={true}, ymin={-0.059609830315016016}, 
ymax={7.089580607567285}, ytick={{0.0,2.0,4.0,6.0}}, 
yticklabels={{$0$,$2$,$4$,$6$}}, ytick align={inside}, yticklabel 
style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y 
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line 
width={0.5}, solid}, axis y line*={left}, y axis line 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={af24e97c-5fd2-4707-84f4-bf86af83a3af}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.365766195555964  \\
            2.0  0.5096737304377291  \\
            3.0  0.46816816931818905  \\
            4.0  0.4396580971241398  \\
            5.0  0.38125921387967837  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={210ce619-4df3-49e6-90f0-e338e1ea82bf}, draw opacity={1.0}, line width={1}, dotted, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6666420523804074  \\
            2.0  6.388618484662486  \\
            3.0  4.404174318833524  \\
            4.0  6.887245029136654  \\
            5.0  5.221258417771321  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={9d9e1315-b767-4a27-a417-5d3b5d196060}, draw opacity={1.0}, line width={1}, dotted, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  2.7756726425270033  \\
            2.0  5.02201430285878  \\
            3.0  6.742816103369417  \\
            4.0  4.055780585125054  \\
            5.0  0.14272574811561514  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/EB1_nonpassive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell 
align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, 
anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, 
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 
1.02)}, anchor={south}}, axis 
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, 
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, 
height={\hinfheight}, scaled x ticks={false}, xlabel={controller order $k$}, x 
tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick 
label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, 
rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.115}, 
xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick 
align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x 
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line 
width={0.5}, solid}, axis x line*={left}, x axis line 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid}, scaled y ticks={false}, ylabel={${\|P \star 
K\|}_{\mathcal{H}_\infty}$}, y tick 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ylabel style={}, ymajorgrids={true}, ymin={3.103661684557664}, 
ymax={3.114261880835373}, ytick={{3.105,3.1075,3.11,3.1125000000000003}}, 
yticklabels={{$3.1050$,$3.1075$,$3.1100$,$3.1125$}}, ytick align={inside}, 
yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y 
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line 
width={0.5}, solid}, axis y line*={left}, y axis line 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={ce0ad4d5-2653-4b3b-a9ea-f25b44759a76}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  3.105355661018425  \\
            2.0  3.1042005909468804  \\
            3.0  3.104230273766759  \\
            4.0  3.1042488401557486  \\
            5.0  3.104262205951297  \\
        }
        ;
    \addlegendentry {SOBSYN$ $}
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={f85f0d96-80ea-45d9-bb8f-9d0d5cee7390}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  3.1139618752803435  \\
            2.0  3.104078730697971  \\
            3.0  3.104078729724103  \\
            4.0  3.1040787300441504  \\
            5.0  3.1040787300465342  \\
        }
        ;
    \addlegendentry {HIFOO$ $}
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={7849d601-de71-492d-996b-0845d7cf4300}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  3.105259768487828  \\
            2.0  3.1039636487508053  \\
            3.0  3.1043645106213207  \\
            4.0  3.1039616901126936  \\
            5.0  3.1040764479189624  \\
        }
        ;
    \addlegendentry {Hinfstruct$ $}
\end{axis}
\end{tikzpicture}


==> PlotSources/EB1_passive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell 
align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, 
anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, 
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 
1.02)}, anchor={south}}, axis 
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, 
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, 
height={\hinfheight}, scaled x ticks={false}, xlabel={controller order $k$}, x 
tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick 
label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, 
rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, 
xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick 
align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x 
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line 
width={0.5}, solid}, axis x line*={left}, x axis line 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid}, scaled y ticks={false}, ylabel={${\|P \star 
K\|}_{\mathcal{H}_\infty}$}, y tick 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ylabel style={}, ymajorgrids={true}, ymin={3.1038845240448563}, 
ymax={3.1143563121844506}, ytick={{3.105,3.1075,3.11,3.1125000000000003}}, 
yticklabels={{$3.1050$,$3.1075$,$3.1100$,$3.1125$}}, ytick align={inside}, 
yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y 
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line 
width={0.5}, solid}, axis y line*={left}, y axis line 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={ade11ef1-41e2-476a-a1ee-3305aaae987d}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  3.105355661018425  \\
            2.0  3.1042005909468804  \\
            3.0  3.104230273766759  \\
            4.0  3.1042488401557486  \\
            5.0  3.104262205951297  \\
        }
        ;
    \addlegendentry {SOBSYN$ $}
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={06d28c30-533b-49a2-b9d0-d2f9c2c2f222}, draw opacity={1.0}, line width={1}, dotted, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  3.1140599408220093  \\
            2.0  3.1041808954072976  \\
            3.0  3.104180902876261  \\
            4.0  3.1041809026656133  \\
            5.0  3.1041809016459263  \\
        }
        ;
    \addlegendentry {HIFOO-PS$ $}
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={713b7d8e-70a3-4f9d-817a-123eeeb7c11e}, draw opacity={1.0}, line width={1}, dotted, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  3.1053556810314404  \\
            2.0  3.1041809045481625  \\
            3.0  3.1065900029113696  \\
            4.0  3.104180904552181  \\
            5.0  3.1048867188143356  \\
        }
        ;
    \addlegendentry {Hinfstruct-PS$ $}
\end{axis}
\end{tikzpicture}


==> PlotSources/EB2_nonpassive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, height={\hinfheight}, scaled x ticks={false}, xlabel={controller order $k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|P \star K\|_{\mathcal{H}_\infty}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={1.7684712264815337}, ymax={2.0272710301583676}, ytick={{1.8,1.85,1.9000000000000001,1.9500000000000002,2.0}}, yticklabels={{$1.80$,$1.85$,$1.90$,$1.95$,$2.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={871ce43e-c5a6-44ea-89f9-47c0442bf214}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.8092102040112148  \\
            2.0  1.7863503062600832  \\
            3.0  1.7822263031093337  \\
            4.0  1.781236382728619  \\
            5.0  1.7807238256377786  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={6ea54335-6fcf-4207-8c81-b59cd0d758c5}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.8003723073711355  \\
            2.0  1.7820762121489817  \\
            3.0  1.7767455660657068  \\
            4.0  1.7758977777223095  \\
            5.0  1.7757957492271044  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={812ab2f2-938f-49d7-a9e2-1fc5bbb5a884}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  2.0199465074127967  \\
            2.0  1.8003367093698117  \\
            3.0  1.7799082751771345  \\
            4.0  1.7758194164599264  \\
            5.0  1.7798322556539456  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/EB2_passive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, height={\hinfheight}, scaled x ticks={false}, xlabel={controller order $k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|P \star K\|_{\mathcal{H}_\infty}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={1.4204096804596231}, ymax={14.095318701545414}, ytick={{2.5,5.0,7.5,10.0,12.5}}, yticklabels={{$2.5$,$5.0$,$7.5$,$10.0$,$12.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={828a5701-6eb4-4f5c-a1f0-ab433bfb8f13}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.8092102040112148  \\
            2.0  1.7863503062600832  \\
            3.0  1.7822263031093337  \\
            4.0  1.781236382728619  \\
            5.0  1.7807238256377786  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={22fb34fe-e356-4c2c-a1b7-dc1d96cfcdf2}, draw opacity={1.0}, line width={1}, dotted, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.8004535911085449  \\
            2.0  13.736594861326004  \\
            3.0  1.7837411603149742  \\
            4.0  1.8410807547324242  \\
            5.0  1.9378800747800886  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={9b1becd2-207d-42d9-a553-941ada65fb6a}, draw opacity={1.0}, line width={1}, dotted, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  2.02008549140849  \\
            2.0  1.8006253240594206  \\
            3.0  1.8482953355366116  \\
            4.0  1.7791335206790324  \\
            5.0  3.891348254093371  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/EB3_nonpassive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, height={\hinfheight}, scaled x ticks={false}, xlabel={controller order $k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|P \star K\|_{\mathcal{H}_\infty}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={1.7973230459755445}, ymax={2.0649282813055496}, ytick={{1.8,1.85,1.9000000000000001,1.9500000000000002,2.0,2.0500000000000003}}, yticklabels={{$1.80$,$1.85$,$1.90$,$1.95$,$2.00$,$2.05$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={696a3ca9-79fb-49ac-b852-6375903c3a15}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9059752967492212  \\
            2.0  1.8655994883730616  \\
            3.0  1.8292104081078737  \\
            4.0  1.8164990279840194  \\
            5.0  1.8133766073022246  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={a6ed9950-e388-46bb-bfab-812ffda8c735}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.905875496612964  \\
            2.0  1.8655128747594434  \\
            3.0  1.8181316833469419  \\
            4.0  1.8128000265914042  \\
            5.0  1.804896779050922  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={a7421e8b-67c1-4d1b-86c7-1fa41c579fa3}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  2.057354548230172  \\
            2.0  1.905352145225917  \\
            3.0  1.8185000718476778  \\
            4.0  1.8188444863394486  \\
            5.0  1.8181258463387489  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/EB3_passive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, height={\hinfheight}, scaled x ticks={false}, xlabel={controller order $k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|P \star K\|_{\mathcal{H}_\infty}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={1.7269681228370162}, ymax={4.780067907274377}, ytick={{2.0,2.5,3.0,3.5,4.0,4.5}}, yticklabels={{$2.0$,$2.5$,$3.0$,$3.5$,$4.0$,$4.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={7f7ec7ea-8f37-40e9-8d5a-80226f52ebaf}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9059752967492212  \\
            2.0  1.8655994883730616  \\
            3.0  1.8292104081078737  \\
            4.0  1.8164990279840194  \\
            5.0  1.8133766073022246  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={5d18b2c3-9481-446c-99be-7db421f75ae6}, draw opacity={1.0}, line width={1}, dotted, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9058755948943238  \\
            2.0  1.8655128747595389  \\
            3.0  2.043314291502537  \\
            4.0  2.454544363086501  \\
            5.0  2.3606592168184752  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={cfcb688e-9c61-4181-b95f-1c52398b2f54}, draw opacity={1.0}, line width={1}, dotted, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  2.057419178193127  \\
            2.0  1.9053521452259092  \\
            3.0  1.8928109323697058  \\
            4.0  1.8189003297673618  \\
            5.0  4.693659422809169  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/EB4_nonpassive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, height={\hinfheight}, scaled x ticks={false}, xlabel={controller order $k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|P \star K\|_{\mathcal{H}_\infty}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={1.7975933642980155}, ymax={2.0633556396936577}, ytick={{1.8,1.85,1.9000000000000001,1.9500000000000002,2.0,2.0500000000000003}}, yticklabels={{$1.80$,$1.85$,$1.90$,$1.95$,$2.00$,$2.05$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={2893d375-7764-4be0-a2aa-29041e758c3e}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9053434692713924  \\
            2.0  1.864584118533103  \\
            3.0  1.829134259102786  \\
            4.0  1.8161691242667075  \\
            5.0  1.8129362382709335  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={56b75a6b-eade-46c4-906e-241387a115ea}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9052266748654587  \\
            2.0  1.864571265279007  \\
            3.0  1.817993493289365  \\
            4.0  1.8137735399732704  \\
            5.0  1.8051149381299676  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={249eeae1-8f70-4f5d-8b4e-2de00693ce92}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  2.0558340658617054  \\
            2.0  1.9012692568333822  \\
            3.0  1.817978833510542  \\
            4.0  1.8196269370805518  \\
            5.0  1.8181083227501655  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/EB4_passive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, height={\hinfheight}, scaled x ticks={false}, xlabel={controller order $k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|P \star K\|_{\mathcal{H}_\infty}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={1.644114099036728}, ymax={7.609163018645326}, ytick={{2.0,3.0,4.0,5.0,6.0,7.0}}, yticklabels={{$2$,$3$,$4$,$5$,$6$,$7$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={5f7cea4d-bf17-4c6c-8164-0c9276f68b9f}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9053434692713924  \\
            2.0  1.864584118533103  \\
            3.0  1.829134259102786  \\
            4.0  1.8161691242667075  \\
            5.0  1.8129362382709335  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={abba7ac4-1842-47b8-8784-a1ecdddf1964}, draw opacity={1.0}, line width={1}, dotted, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9052266748656597  \\
            2.0  1.8645712652784499  \\
            3.0  2.063933969452523  \\
            4.0  2.3574620402304465  \\
            5.0  2.3727861047161802  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={adfb477a-7fda-45cc-9548-ed1a732d58cf}, draw opacity={1.0}, line width={1}, dotted, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  2.055897703437086  \\
            2.0  1.9012694146017892  \\
            3.0  1.8900529990924495  \\
            4.0  7.44034087941112  \\
            5.0  2.0699503225599174  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/EB5_nonpassive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, height={\hinfheight}, scaled x ticks={false}, xlabel={controller order $k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|P \star K\|_{\mathcal{H}_\infty}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={1.7999311318481817}, ymax={1.9688141148495044}, ytick={{1.8,1.85,1.9000000000000001,1.9500000000000002}}, yticklabels={{$1.80$,$1.85$,$1.90$,$1.95$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={84400994-fd31-4362-a9ef-01b9cff6332e}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9053916060592089  \\
            2.0  1.8645626237887718  \\
            3.0  1.8291769794563129  \\
            4.0  1.8161538131081496  \\
            5.0  1.813034363430836  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={4d539c6f-898d-41d5-96ae-3600d22b1f21}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.905241957442789  \\
            2.0  1.8645582449116456  \\
            3.0  1.8182337728886075  \\
            4.0  1.8115560774646515  \\
            5.0  1.8047108389142568  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={f299f28d-1be6-4848-9d10-61f9dc3a7e4d}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9640344077834293  \\
            2.0  1.9024637878452262  \\
            3.0  1.8462604038498849  \\
            4.0  1.8183381348302217  \\
            5.0  1.8165714981324306  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/EB5_passive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, height={\hinfheight}, scaled x ticks={false}, xlabel={controller order $k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|P \star K\|_{\mathcal{H}_\infty}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={1.6235122708315373}, ymax={8.319959542673423}, ytick={{2.0,3.0,4.0,5.0,6.0,7.0,8.0}}, yticklabels={{$2$,$3$,$4$,$5$,$6$,$7$,$8$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={d5555907-6e70-4179-857f-007bd32a2209}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9053916060592089  \\
            2.0  1.8645626237887718  \\
            3.0  1.8291769794563129  \\
            4.0  1.8161538131081496  \\
            5.0  1.813034363430836  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={b43e0022-e72a-49b2-8c78-f722d58ab7e3}, draw opacity={1.0}, line width={1}, dotted, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9052421479432684  \\
            2.0  1.8645582495116075  \\
            3.0  2.4673878513444873  \\
            4.0  2.4580210997854595  \\
            5.0  5.247269056432923  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={df7e238a-1f7d-4782-8a82-9670e1b42301}, draw opacity={1.0}, line width={1}, dotted, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9684988147371152  \\
            2.0  1.9025251221108601  \\
            3.0  1.8467403053693694  \\
            4.0  2.54059014123539  \\
            5.0  8.130437450074124  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/EB6_nonpassive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell 
align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, 
anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, 
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 
1)}, anchor={north west}}, axis 
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, 
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, 
height={\hinfheight}, scaled x ticks={false}, xlabel={controller order $k$}, x 
tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick 
label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, 
rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, 
xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick 
align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x 
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line 
width={0.5}, solid}, axis x line*={left}, x axis line 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid}, scaled y ticks={false}, ylabel={${\|P \star 
K\|}_{\mathcal{H}_\infty}$}, y tick 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ylabel style={}, ymajorgrids={true}, ymin={1.8062114550288484}, 
ymax={1.9082132592972785}, 
ytick={{1.82,1.84,1.86,1.8800000000000001,1.9000000000000001}}, 
yticklabels={{$1.82$,$1.84$,$1.86$,$1.88$,$1.90$}}, ytick align={inside}, 
yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y 
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line 
width={0.5}, solid}, axis y line*={left}, y axis line 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={a36947d5-d9bd-4e14-b535-d042077801a1}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9053264157802474  \\
            2.0  1.8645983206452803  \\
            3.0  1.8292223552137954  \\
            4.0  1.8161573906278334  \\
            5.0  1.8129812728419485  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={4dd92abc-3724-45f1-a63a-d03a5ae0aa4f}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9052356587696306  \\
            2.0  1.8645500368107046  \\
            3.0  1.8184723752897263  \\
            4.0  1.8116628501877088  \\
            5.0  1.8090982985458794  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={ed3c3ed0-c32d-4156-b111-2f1a9167eba4}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.905235732184757  \\
            2.0  1.9030652261583354  \\
            3.0  1.8180161030991921  \\
            4.0  1.8182168260010907  \\
            5.0  1.8184266274386391  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/EB6_passive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell 
align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, 
anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, 
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 
1)}, anchor={north west}}, axis 
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, 
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, 
height={\hinfheight}, scaled x ticks={false}, xlabel={controller order $k$}, x 
tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick 
label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, 
rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, 
xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick 
align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x 
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line 
width={0.5}, solid}, axis x line*={left}, x axis line 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid}, scaled y ticks={false}, ylabel={${\|P \star 
K\|}_{\mathcal{H}_\infty}$}, y tick 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ylabel style={}, ymajorgrids={true}, ymin={-10.591270398865015}, 
ymax={427.69228866811443}, ytick={{0.0,100.0,200.0,300.0,400.0}}, 
yticklabels={{$0$,$100$,$200$,$300$,$400$}}, ytick align={inside}, yticklabel 
style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y 
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line 
width={0.5}, solid}, axis y line*={left}, y axis line 
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line 
width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={14d24e21-5ab6-4731-bc0d-11ab72029c76}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9053264157802474  \\
            2.0  1.8645983206452803  \\
            3.0  1.8292223552137954  \\
            4.0  1.8161573906278334  \\
            5.0  1.8129812728419485  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={12791cf9-1435-45ad-b928-583a8a260437}, draw opacity={1.0}, line width={1}, dotted, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.9052358432122911  \\
            2.0  1.8645500273465538  \\
            3.0  1.905891280907725  \\
            4.0  415.28803699640747  \\
            5.0  2.858626917560559  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={43f4f184-e1ef-4aba-9213-3d4cca2edc61}, draw opacity={1.0}, line width={1}, dotted, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.905235727041193  \\
            2.0  1.903065229489284  \\
            3.0  2.5221285445063315  \\
            4.0  5.12381661912028  \\
            5.0  2.1840741590416357  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/LAH_nonpassive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, height={0.2\textwidth}, scaled x ticks={false}, xlabel={controller order $k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|P_{\mathsf{CL}}\|_{\mathcal{H}_\infty}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={5.3727196086467805e-5}, ymax={5.37273999532569e-5}, ytick={{5.372720000000001e-5,5.3727250000000006e-5,5.372730000000001e-5,5.372735000000001e-5}}, yticklabels={{$5.3727200\times10^{-5}$,$5.3727250\times10^{-5}$,$5.3727300\times10^{-5}$,$5.3727350\times10^{-5}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={3f1f399c-3c61-48e3-a624-7c00bc6d00d6}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  5.3727275944469215e-5  \\
            2.0  5.372739418344211e-5  \\
            3.0  5.372734978854158e-5  \\
            4.0  5.372722632767767e-5  \\
            5.0  5.372721043944923e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={38f6a59a-c0bf-4fc5-9af7-dc4797c7ecc2}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  5.372720815498584e-5  \\
            2.0  5.3727208154981894e-5  \\
            3.0  5.3727208154985696e-5  \\
            4.0  5.3727208154954464e-5  \\
            5.0  5.3727212257089776e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={a9b36087-dc2b-4346-816e-c65a784bae6d}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  5.372733200406418e-5  \\
            2.0  5.372720185707457e-5  \\
            3.0  5.372720185628259e-5  \\
            4.0  5.372720185689764e-5  \\
            5.0  5.372720185720075e-5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/LAH_passive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, height={0.2\textwidth}, scaled x ticks={false}, xlabel={controller order $k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|P_{\mathsf{CL}}\|_{\mathcal{H}_\infty}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={-0.003885196473911514}, ymax={0.1352901069589234}, ytick={{0.0,0.02,0.04,0.06,0.08,0.1,0.12}}, yticklabels={{$0.00$,$0.02$,$0.04$,$0.06$,$0.08$,$0.10$,$0.12$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={fe9c7859-ff52-426b-82a0-08e3cbccedfa}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  5.3727275944469215e-5  \\
            2.0  5.372739418344211e-5  \\
            3.0  5.372734978854158e-5  \\
            4.0  5.372722632767767e-5  \\
            5.0  5.372721043944923e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8048eebc-8569-43af-afc8-e79667f66800}, draw opacity={1.0}, line width={1}, dotted, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  5.3727208149851436e-5  \\
            2.0  5.372720815552696e-5  \\
            3.0  0.014262871194740498  \\
            4.0  0.13135118327686204  \\
            5.0  0.002932126196664316  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={abf95819-f8a3-41dc-af9d-2111e5e6ba87}, draw opacity={1.0}, line width={1}, dotted, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  5.3727338303857885e-5  \\
            2.0  5.372720815376459e-5  \\
            3.0  5.3727208152756515e-5  \\
            4.0  5.372727862745516e-5  \\
            5.0  5.372720815231675e-5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/NN18_nonpassive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, height={0.2\textwidth}, scaled x ticks={false}, xlabel={controller order $k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|P_{\mathsf{CL}}\|_{\mathcal{H}_\infty}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={0.009999509706931996}, ymax={0.009999955954432002}, ytick={{0.009999599999999999,0.0099997,0.0099998,0.009999899999999999}}, yticklabels={{$9.99960\times10^{-3}$,$9.99970\times10^{-3}$,$9.99980\times10^{-3}$,$9.99990\times10^{-3}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={4f67e15a-42bf-4d4d-814b-bfe1fac6ce37}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.009999653591235261  \\
            2.0  0.00999957770633778  \\
            3.0  0.009999654957109118  \\
            4.0  0.009999648798855185  \\
            5.0  0.009999573914344992  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={89a26843-c801-4475-9828-02e8c628878a}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.009999611002309082  \\
            2.0  0.009999943324785775  \\
            3.0  0.009999943176794392  \\
            4.0  0.009999942950614881  \\
            5.0  0.009999714817716502  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={ead62c4f-cab2-400d-8a6e-8a6655868d17}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.009999522336578222  \\
            2.0  0.009999536971694981  \\
            3.0  0.009999531376050256  \\
            4.0  0.009999772522191114  \\
            5.0  0.009999848061523965  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/NN18_passive.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.36\textwidth}, height={0.2\textwidth}, scaled x ticks={false}, xlabel={controller order $k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.88}, xmax={5.12}, xtick={{1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|P_{\mathsf{CL}}\|_{\mathcal{H}_\infty}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={0.009999509979433467}, ymax={0.009999955947685886}, ytick={{0.009999599999999999,0.0099997,0.0099998,0.009999899999999999}}, yticklabels={{$9.99960\times10^{-3}$,$9.99970\times10^{-3}$,$9.99980\times10^{-3}$,$9.99990\times10^{-3}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={d12b0cd4-4aa0-4ee6-b8c9-5d4ca8bb3122}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.009999653591235261  \\
            2.0  0.00999957770633778  \\
            3.0  0.009999654957109118  \\
            4.0  0.009999648798855185  \\
            5.0  0.009999573914344992  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={bcb2cde1-fdff-41d0-a6df-fa03452afb10}, draw opacity={1.0}, line width={1}, dotted, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.00999961100241955  \\
            2.0  0.009999943325942893  \\
            3.0  0.009999943177948096  \\
            4.0  0.00999994295176382  \\
            5.0  0.009999714817900848  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={625ca9e7-a7c2-4e0d-80ff-c155fb945d55}, draw opacity={1.0}, line width={1}, dotted, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.00999952260117646  \\
            2.0  0.009999536971693966  \\
            3.0  0.00999953140217666  \\
            4.0  0.009999773263114931  \\
            5.0  0.009999855242971275  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/RuntimePlot.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.45\textwidth}, scaled x ticks={false}, xlabel={Plant name}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.029866666666666652}, xmax={5.029866666666667}, xtick={{0.5,1.5,2.5,3.5,4.5}}, xticklabels={{EB1 \\ $n= 10 $,EB4 \\ $n= 20 $,EB5 \\ $n= 40 $,EB6 \\ $n= 160 $,NN18 \\ $n= 1006 $}}, xtick align={inside}, xticklabel style={align=center}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Runtime [s]}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.08397877256694898}, ymax={2567.6635341849947}, ytick={{0.1,1.0,10.0,100.0,1000.0}}, yticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.23333333333333334  3.90708884  \\
            0.17333333333333334  3.90708884  \\
            0.29333333333333333  3.90708884  \\
            0.23333333333333334  3.90708884  \\
            0.23333333333333334  5.61784807  \\
        }
        ;
    \addlegendentry {SOBSYN}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.35333333333333333  5.61784807  \\
            0.35333333333333333  9.745515833  \\
            0.11333333333333334  9.745515833  \\
            0.11333333333333334  5.61784807  \\
            0.35333333333333333  5.61784807  \\
            0.35333333333333333  9.745515833  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.35333333333333333  16.052500322  \\
            0.11333333333333334  16.052500322  \\
            0.11333333333333334  9.745515833  \\
            0.35333333333333333  9.745515833  \\
            0.35333333333333333  16.052500322  \\
            0.23333333333333334  16.052500322  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.23333333333333334  16.088892698  \\
            0.17333333333333334  16.088892698  \\
            0.29333333333333333  16.088892698  \\
            0.23333333333333334  16.088892698  \\
            0.23333333333333334  16.052500322  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2333333333333334  3.374794223  \\
            1.1733333333333333  3.374794223  \\
            1.2933333333333334  3.374794223  \\
            1.2333333333333334  3.374794223  \\
            1.2333333333333334  3.737943325  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3533333333333335  3.737943325  \\
            1.3533333333333335  13.705631991  \\
            1.1133333333333333  13.705631991  \\
            1.1133333333333333  3.737943325  \\
            1.3533333333333335  3.737943325  \\
            1.3533333333333335  13.705631991  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3533333333333335  34.162760896  \\
            1.1133333333333333  34.162760896  \\
            1.1133333333333333  13.705631991  \\
            1.3533333333333335  13.705631991  \\
            1.3533333333333335  34.162760896  \\
            1.2333333333333334  34.162760896  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2333333333333334  54.609783992  \\
            1.1733333333333333  54.609783992  \\
            1.2933333333333334  54.609783992  \\
            1.2333333333333334  54.609783992  \\
            1.2333333333333334  34.162760896  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.2333333333333334  5.757130546  \\
            2.1733333333333333  5.757130546  \\
            2.2933333333333334  5.757130546  \\
            2.2333333333333334  5.757130546  \\
            2.2333333333333334  6.388077475  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.3533333333333335  6.388077475  \\
            2.3533333333333335  16.219454618  \\
            2.1133333333333333  16.219454618  \\
            2.1133333333333333  6.388077475  \\
            2.3533333333333335  6.388077475  \\
            2.3533333333333335  16.219454618  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.3533333333333335  42.9238436  \\
            2.1133333333333333  42.9238436  \\
            2.1133333333333333  16.219454618  \\
            2.3533333333333335  16.219454618  \\
            2.3533333333333335  42.9238436  \\
            2.2333333333333334  42.9238436  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.2333333333333334  71.413597069  \\
            2.1733333333333333  71.413597069  \\
            2.2933333333333334  71.413597069  \\
            2.2333333333333334  71.413597069  \\
            2.2333333333333334  42.9238436  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.2333333333333334  12.070345626  \\
            3.1733333333333333  12.070345626  \\
            3.2933333333333334  12.070345626  \\
            3.2333333333333334  12.070345626  \\
            3.2333333333333334  16.681918809  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.3533333333333335  16.681918809  \\
            3.3533333333333335  34.14391799  \\
            3.1133333333333333  34.14391799  \\
            3.1133333333333333  16.681918809  \\
            3.3533333333333335  16.681918809  \\
            3.3533333333333335  34.14391799  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.3533333333333335  80.595008359  \\
            3.1133333333333333  80.595008359  \\
            3.1133333333333333  34.14391799  \\
            3.3533333333333335  34.14391799  \\
            3.3533333333333335  80.595008359  \\
            3.2333333333333334  80.595008359  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.2333333333333334  93.018068331  \\
            3.1733333333333333  93.018068331  \\
            3.2933333333333334  93.018068331  \\
            3.2333333333333334  93.018068331  \\
            3.2333333333333334  80.595008359  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.233333333333333  13.989236684  \\
            4.173333333333334  13.989236684  \\
            4.293333333333333  13.989236684  \\
            4.233333333333333  13.989236684  \\
            4.233333333333333  13.989236684  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.3533333333333335  13.989236684  \\
            4.3533333333333335  15.169410922  \\
            4.113333333333333  15.169410922  \\
            4.113333333333333  13.989236684  \\
            4.3533333333333335  13.989236684  \\
            4.3533333333333335  15.169410922  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.3533333333333335  16.860731245  \\
            4.113333333333333  16.860731245  \\
            4.113333333333333  15.169410922  \\
            4.3533333333333335  15.169410922  \\
            4.3533333333333335  16.860731245  \\
            4.233333333333333  16.860731245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.233333333333333  19.974377831  \\
            4.173333333333334  19.974377831  \\
            4.293333333333333  19.974377831  \\
            4.233333333333333  19.974377831  \\
            4.233333333333333  16.860731245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={f82b3949-6fa4-44a5-bd2a-f8279c20554c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.233333333333333  2.212008084  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.23333333333333334  3.90708884  \\
            0.17333333333333334  3.90708884  \\
            0.29333333333333333  3.90708884  \\
            0.23333333333333334  3.90708884  \\
            0.23333333333333334  5.61784807  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.35333333333333333  5.61784807  \\
            0.35333333333333333  9.745515833  \\
            0.11333333333333334  9.745515833  \\
            0.11333333333333334  5.61784807  \\
            0.35333333333333333  5.61784807  \\
            0.35333333333333333  9.745515833  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.35333333333333333  16.052500322  \\
            0.11333333333333334  16.052500322  \\
            0.11333333333333334  9.745515833  \\
            0.35333333333333333  9.745515833  \\
            0.35333333333333333  16.052500322  \\
            0.23333333333333334  16.052500322  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.23333333333333334  16.088892698  \\
            0.17333333333333334  16.088892698  \\
            0.29333333333333333  16.088892698  \\
            0.23333333333333334  16.088892698  \\
            0.23333333333333334  16.052500322  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2333333333333334  3.374794223  \\
            1.1733333333333333  3.374794223  \\
            1.2933333333333334  3.374794223  \\
            1.2333333333333334  3.374794223  \\
            1.2333333333333334  3.737943325  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3533333333333335  3.737943325  \\
            1.3533333333333335  13.705631991  \\
            1.1133333333333333  13.705631991  \\
            1.1133333333333333  3.737943325  \\
            1.3533333333333335  3.737943325  \\
            1.3533333333333335  13.705631991  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3533333333333335  34.162760896  \\
            1.1133333333333333  34.162760896  \\
            1.1133333333333333  13.705631991  \\
            1.3533333333333335  13.705631991  \\
            1.3533333333333335  34.162760896  \\
            1.2333333333333334  34.162760896  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2333333333333334  54.609783992  \\
            1.1733333333333333  54.609783992  \\
            1.2933333333333334  54.609783992  \\
            1.2333333333333334  54.609783992  \\
            1.2333333333333334  34.162760896  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.2333333333333334  5.757130546  \\
            2.1733333333333333  5.757130546  \\
            2.2933333333333334  5.757130546  \\
            2.2333333333333334  5.757130546  \\
            2.2333333333333334  6.388077475  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.3533333333333335  6.388077475  \\
            2.3533333333333335  16.219454618  \\
            2.1133333333333333  16.219454618  \\
            2.1133333333333333  6.388077475  \\
            2.3533333333333335  6.388077475  \\
            2.3533333333333335  16.219454618  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.3533333333333335  42.9238436  \\
            2.1133333333333333  42.9238436  \\
            2.1133333333333333  16.219454618  \\
            2.3533333333333335  16.219454618  \\
            2.3533333333333335  42.9238436  \\
            2.2333333333333334  42.9238436  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.2333333333333334  71.413597069  \\
            2.1733333333333333  71.413597069  \\
            2.2933333333333334  71.413597069  \\
            2.2333333333333334  71.413597069  \\
            2.2333333333333334  42.9238436  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.2333333333333334  12.070345626  \\
            3.1733333333333333  12.070345626  \\
            3.2933333333333334  12.070345626  \\
            3.2333333333333334  12.070345626  \\
            3.2333333333333334  16.681918809  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.3533333333333335  16.681918809  \\
            3.3533333333333335  34.14391799  \\
            3.1133333333333333  34.14391799  \\
            3.1133333333333333  16.681918809  \\
            3.3533333333333335  16.681918809  \\
            3.3533333333333335  34.14391799  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.3533333333333335  80.595008359  \\
            3.1133333333333333  80.595008359  \\
            3.1133333333333333  34.14391799  \\
            3.3533333333333335  34.14391799  \\
            3.3533333333333335  80.595008359  \\
            3.2333333333333334  80.595008359  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.2333333333333334  93.018068331  \\
            3.1733333333333333  93.018068331  \\
            3.2933333333333334  93.018068331  \\
            3.2333333333333334  93.018068331  \\
            3.2333333333333334  80.595008359  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.233333333333333  13.989236684  \\
            4.173333333333334  13.989236684  \\
            4.293333333333333  13.989236684  \\
            4.233333333333333  13.989236684  \\
            4.233333333333333  13.989236684  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.3533333333333335  13.989236684  \\
            4.3533333333333335  15.169410922  \\
            4.113333333333333  15.169410922  \\
            4.113333333333333  13.989236684  \\
            4.3533333333333335  13.989236684  \\
            4.3533333333333335  15.169410922  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.3533333333333335  16.860731245  \\
            4.113333333333333  16.860731245  \\
            4.113333333333333  15.169410922  \\
            4.3533333333333335  15.169410922  \\
            4.3533333333333335  16.860731245  \\
            4.233333333333333  16.860731245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.233333333333333  19.974377831  \\
            4.173333333333334  19.974377831  \\
            4.293333333333333  19.974377831  \\
            4.233333333333333  19.974377831  \\
            4.233333333333333  16.860731245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.5  0.411206  \\
            0.44  0.411206  \\
            0.56  0.411206  \\
            0.5  0.411206  \\
            0.5  0.42718  \\
        }
        ;
    \addlegendentry {hifoo}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.62  0.42718  \\
            0.62  0.444036  \\
            0.38  0.444036  \\
            0.38  0.42718  \\
            0.62  0.42718  \\
            0.62  0.444036  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.62  1.016464  \\
            0.38  1.016464  \\
            0.38  0.444036  \\
            0.62  0.444036  \\
            0.62  1.016464  \\
            0.5  1.016464  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  1.016464  \\
            0.44  1.016464  \\
            0.56  1.016464  \\
            0.5  1.016464  \\
            0.5  1.016464  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.5  2.59208  \\
            1.44  2.59208  \\
            1.56  2.59208  \\
            1.5  2.59208  \\
            1.5  4.027148  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.62  4.027148  \\
            1.62  10.432888  \\
            1.38  10.432888  \\
            1.38  4.027148  \\
            1.62  4.027148  \\
            1.62  10.432888  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.62  10.64503  \\
            1.38  10.64503  \\
            1.38  10.432888  \\
            1.62  10.432888  \\
            1.62  10.64503  \\
            1.5  10.64503  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.5  10.64503  \\
            1.44  10.64503  \\
            1.56  10.64503  \\
            1.5  10.64503  \\
            1.5  10.64503  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.5  4.228617  \\
            2.44  4.228617  \\
            2.56  4.228617  \\
            2.5  4.228617  \\
            2.5  18.126391  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.62  18.126391  \\
            2.62  29.430202  \\
            2.38  29.430202  \\
            2.38  18.126391  \\
            2.62  18.126391  \\
            2.62  29.430202  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.62  133.312568  \\
            2.38  133.312568  \\
            2.38  29.430202  \\
            2.62  29.430202  \\
            2.62  133.312568  \\
            2.5  133.312568  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.5  174.797374  \\
            2.44  174.797374  \\
            2.56  174.797374  \\
            2.5  174.797374  \\
            2.5  133.312568  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.5  113.617986  \\
            3.44  113.617986  \\
            3.56  113.617986  \\
            3.5  113.617986  \\
            3.5  243.532111  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.62  243.532111  \\
            3.62  618.387079  \\
            3.38  618.387079  \\
            3.38  243.532111  \\
            3.62  243.532111  \\
            3.62  618.387079  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.62  734.611412  \\
            3.38  734.611412  \\
            3.38  618.387079  \\
            3.62  618.387079  \\
            3.62  734.611412  \\
            3.5  734.611412  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.5  1294.024591  \\
            3.44  1294.024591  \\
            3.56  1294.024591  \\
            3.5  1294.024591  \\
            3.5  734.611412  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.5  145.232424  \\
            4.44  145.232424  \\
            4.56  145.232424  \\
            4.5  145.232424  \\
            4.5  166.322851  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.62  166.322851  \\
            4.62  742.376471  \\
            4.38  742.376471  \\
            4.38  166.322851  \\
            4.62  166.322851  \\
            4.62  742.376471  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.62  1062.601428  \\
            4.38  1062.601428  \\
            4.38  742.376471  \\
            4.62  742.376471  \\
            4.62  1062.601428  \\
            4.5  1062.601428  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.5  1158.084289  \\
            4.44  1158.084289  \\
            4.56  1158.084289  \\
            4.5  1158.084289  \\
            4.5  1062.601428  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={eab5430f-170d-42a7-a0fb-7ecd13f2d7cb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  4.006227  \\
            1.5  26.526173  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.411206  \\
            0.44  0.411206  \\
            0.56  0.411206  \\
            0.5  0.411206  \\
            0.5  0.42718  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.62  0.42718  \\
            0.62  0.444036  \\
            0.38  0.444036  \\
            0.38  0.42718  \\
            0.62  0.42718  \\
            0.62  0.444036  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.62  1.016464  \\
            0.38  1.016464  \\
            0.38  0.444036  \\
            0.62  0.444036  \\
            0.62  1.016464  \\
            0.5  1.016464  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  1.016464  \\
            0.44  1.016464  \\
            0.56  1.016464  \\
            0.5  1.016464  \\
            0.5  1.016464  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.5  2.59208  \\
            1.44  2.59208  \\
            1.56  2.59208  \\
            1.5  2.59208  \\
            1.5  4.027148  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.62  4.027148  \\
            1.62  10.432888  \\
            1.38  10.432888  \\
            1.38  4.027148  \\
            1.62  4.027148  \\
            1.62  10.432888  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.62  10.64503  \\
            1.38  10.64503  \\
            1.38  10.432888  \\
            1.62  10.432888  \\
            1.62  10.64503  \\
            1.5  10.64503  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.5  10.64503  \\
            1.44  10.64503  \\
            1.56  10.64503  \\
            1.5  10.64503  \\
            1.5  10.64503  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.5  4.228617  \\
            2.44  4.228617  \\
            2.56  4.228617  \\
            2.5  4.228617  \\
            2.5  18.126391  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.62  18.126391  \\
            2.62  29.430202  \\
            2.38  29.430202  \\
            2.38  18.126391  \\
            2.62  18.126391  \\
            2.62  29.430202  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.62  133.312568  \\
            2.38  133.312568  \\
            2.38  29.430202  \\
            2.62  29.430202  \\
            2.62  133.312568  \\
            2.5  133.312568  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.5  174.797374  \\
            2.44  174.797374  \\
            2.56  174.797374  \\
            2.5  174.797374  \\
            2.5  133.312568  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.5  113.617986  \\
            3.44  113.617986  \\
            3.56  113.617986  \\
            3.5  113.617986  \\
            3.5  243.532111  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.62  243.532111  \\
            3.62  618.387079  \\
            3.38  618.387079  \\
            3.38  243.532111  \\
            3.62  243.532111  \\
            3.62  618.387079  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.62  734.611412  \\
            3.38  734.611412  \\
            3.38  618.387079  \\
            3.62  618.387079  \\
            3.62  734.611412  \\
            3.5  734.611412  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.5  1294.024591  \\
            3.44  1294.024591  \\
            3.56  1294.024591  \\
            3.5  1294.024591  \\
            3.5  734.611412  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.5  145.232424  \\
            4.44  145.232424  \\
            4.56  145.232424  \\
            4.5  145.232424  \\
            4.5  166.322851  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.62  166.322851  \\
            4.62  742.376471  \\
            4.38  742.376471  \\
            4.38  166.322851  \\
            4.62  166.322851  \\
            4.62  742.376471  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.62  1062.601428  \\
            4.38  1062.601428  \\
            4.38  742.376471  \\
            4.62  742.376471  \\
            4.62  1062.601428  \\
            4.5  1062.601428  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.5  1158.084289  \\
            4.44  1158.084289  \\
            4.56  1158.084289  \\
            4.5  1158.084289  \\
            4.5  1062.601428  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.7666666666666666  0.11249  \\
            0.7066666666666666  0.11249  \\
            0.8266666666666667  0.11249  \\
            0.7666666666666666  0.11249  \\
            0.7666666666666666  0.126377  \\
        }
        ;
    \addlegendentry {hinfstruct}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8866666666666666  0.126377  \\
            0.8866666666666666  0.135516  \\
            0.6466666666666666  0.135516  \\
            0.6466666666666666  0.126377  \\
            0.8866666666666666  0.126377  \\
            0.8866666666666666  0.135516  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8866666666666666  0.135952  \\
            0.6466666666666666  0.135952  \\
            0.6466666666666666  0.135516  \\
            0.8866666666666666  0.135516  \\
            0.8866666666666666  0.135952  \\
            0.7666666666666666  0.135952  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7666666666666666  0.135952  \\
            0.7066666666666666  0.135952  \\
            0.8266666666666667  0.135952  \\
            0.7666666666666666  0.135952  \\
            0.7666666666666666  0.135952  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.7666666666666666  0.218606  \\
            1.7066666666666666  0.218606  \\
            1.8266666666666667  0.218606  \\
            1.7666666666666666  0.218606  \\
            1.7666666666666666  0.285369  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.8866666666666667  0.285369  \\
            1.8866666666666667  0.458251  \\
            1.6466666666666665  0.458251  \\
            1.6466666666666665  0.285369  \\
            1.8866666666666667  0.285369  \\
            1.8866666666666667  0.458251  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.8866666666666667  0.489574  \\
            1.6466666666666665  0.489574  \\
            1.6466666666666665  0.458251  \\
            1.8866666666666667  0.458251  \\
            1.8866666666666667  0.489574  \\
            1.7666666666666666  0.489574  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.7666666666666666  0.633204  \\
            1.7066666666666666  0.633204  \\
            1.8266666666666667  0.633204  \\
            1.7666666666666666  0.633204  \\
            1.7666666666666666  0.489574  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.7666666666666666  0.861204  \\
            2.7066666666666666  0.861204  \\
            2.8266666666666667  0.861204  \\
            2.7666666666666666  0.861204  \\
            2.7666666666666666  0.861204  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.8866666666666667  0.861204  \\
            2.8866666666666667  1.025664  \\
            2.6466666666666665  1.025664  \\
            2.6466666666666665  0.861204  \\
            2.8866666666666667  0.861204  \\
            2.8866666666666667  1.025664  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.8866666666666667  1.064059  \\
            2.6466666666666665  1.064059  \\
            2.6466666666666665  1.025664  \\
            2.8866666666666667  1.025664  \\
            2.8866666666666667  1.064059  \\
            2.7666666666666666  1.064059  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.7666666666666666  1.067685  \\
            2.7066666666666666  1.067685  \\
            2.8266666666666667  1.067685  \\
            2.7666666666666666  1.067685  \\
            2.7666666666666666  1.064059  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.7666666666666666  7.730835  \\
            3.7066666666666666  7.730835  \\
            3.8266666666666667  7.730835  \\
            3.7666666666666666  7.730835  \\
            3.7666666666666666  13.458557  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.8866666666666667  13.458557  \\
            3.8866666666666667  23.453189  \\
            3.6466666666666665  23.453189  \\
            3.6466666666666665  13.458557  \\
            3.8866666666666667  13.458557  \\
            3.8866666666666667  23.453189  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.8866666666666667  24.371769  \\
            3.6466666666666665  24.371769  \\
            3.6466666666666665  23.453189  \\
            3.8866666666666667  23.453189  \\
            3.8866666666666667  24.371769  \\
            3.7666666666666666  24.371769  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.7666666666666666  24.79886  \\
            3.7066666666666666  24.79886  \\
            3.8266666666666667  24.79886  \\
            3.7666666666666666  24.79886  \\
            3.7666666666666666  24.371769  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.766666666666667  1359.771987  \\
            4.706666666666667  1359.771987  \\
            4.826666666666666  1359.771987  \\
            4.766666666666667  1359.771987  \\
            4.766666666666667  1359.771987  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.886666666666667  1359.771987  \\
            4.886666666666667  1470.828455  \\
            4.6466666666666665  1470.828455  \\
            4.6466666666666665  1359.771987  \\
            4.886666666666667  1359.771987  \\
            4.886666666666667  1470.828455  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.886666666666667  1501.415313  \\
            4.6466666666666665  1501.415313  \\
            4.6466666666666665  1470.828455  \\
            4.886666666666667  1470.828455  \\
            4.886666666666667  1501.415313  \\
            4.766666666666667  1501.415313  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.766666666666667  1501.415313  \\
            4.706666666666667  1501.415313  \\
            4.826666666666666  1501.415313  \\
            4.766666666666667  1501.415313  \\
            4.766666666666667  1501.415313  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={656f3664-adb7-43ef-a8ec-b9f7f0e98edb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7666666666666666  0.153829  \\
            2.7666666666666666  0.464508  \\
            4.766666666666667  1083.536173  \\
            4.766666666666667  1916.874673  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7666666666666666  0.11249  \\
            0.7066666666666666  0.11249  \\
            0.8266666666666667  0.11249  \\
            0.7666666666666666  0.11249  \\
            0.7666666666666666  0.126377  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8866666666666666  0.126377  \\
            0.8866666666666666  0.135516  \\
            0.6466666666666666  0.135516  \\
            0.6466666666666666  0.126377  \\
            0.8866666666666666  0.126377  \\
            0.8866666666666666  0.135516  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8866666666666666  0.135952  \\
            0.6466666666666666  0.135952  \\
            0.6466666666666666  0.135516  \\
            0.8866666666666666  0.135516  \\
            0.8866666666666666  0.135952  \\
            0.7666666666666666  0.135952  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7666666666666666  0.135952  \\
            0.7066666666666666  0.135952  \\
            0.8266666666666667  0.135952  \\
            0.7666666666666666  0.135952  \\
            0.7666666666666666  0.135952  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.7666666666666666  0.218606  \\
            1.7066666666666666  0.218606  \\
            1.8266666666666667  0.218606  \\
            1.7666666666666666  0.218606  \\
            1.7666666666666666  0.285369  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.8866666666666667  0.285369  \\
            1.8866666666666667  0.458251  \\
            1.6466666666666665  0.458251  \\
            1.6466666666666665  0.285369  \\
            1.8866666666666667  0.285369  \\
            1.8866666666666667  0.458251  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.8866666666666667  0.489574  \\
            1.6466666666666665  0.489574  \\
            1.6466666666666665  0.458251  \\
            1.8866666666666667  0.458251  \\
            1.8866666666666667  0.489574  \\
            1.7666666666666666  0.489574  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.7666666666666666  0.633204  \\
            1.7066666666666666  0.633204  \\
            1.8266666666666667  0.633204  \\
            1.7666666666666666  0.633204  \\
            1.7666666666666666  0.489574  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.7666666666666666  0.861204  \\
            2.7066666666666666  0.861204  \\
            2.8266666666666667  0.861204  \\
            2.7666666666666666  0.861204  \\
            2.7666666666666666  0.861204  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.8866666666666667  0.861204  \\
            2.8866666666666667  1.025664  \\
            2.6466666666666665  1.025664  \\
            2.6466666666666665  0.861204  \\
            2.8866666666666667  0.861204  \\
            2.8866666666666667  1.025664  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.8866666666666667  1.064059  \\
            2.6466666666666665  1.064059  \\
            2.6466666666666665  1.025664  \\
            2.8866666666666667  1.025664  \\
            2.8866666666666667  1.064059  \\
            2.7666666666666666  1.064059  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.7666666666666666  1.067685  \\
            2.7066666666666666  1.067685  \\
            2.8266666666666667  1.067685  \\
            2.7666666666666666  1.067685  \\
            2.7666666666666666  1.064059  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.7666666666666666  7.730835  \\
            3.7066666666666666  7.730835  \\
            3.8266666666666667  7.730835  \\
            3.7666666666666666  7.730835  \\
            3.7666666666666666  13.458557  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.8866666666666667  13.458557  \\
            3.8866666666666667  23.453189  \\
            3.6466666666666665  23.453189  \\
            3.6466666666666665  13.458557  \\
            3.8866666666666667  13.458557  \\
            3.8866666666666667  23.453189  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.8866666666666667  24.371769  \\
            3.6466666666666665  24.371769  \\
            3.6466666666666665  23.453189  \\
            3.8866666666666667  23.453189  \\
            3.8866666666666667  24.371769  \\
            3.7666666666666666  24.371769  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.7666666666666666  24.79886  \\
            3.7066666666666666  24.79886  \\
            3.8266666666666667  24.79886  \\
            3.7666666666666666  24.79886  \\
            3.7666666666666666  24.371769  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.766666666666667  1359.771987  \\
            4.706666666666667  1359.771987  \\
            4.826666666666666  1359.771987  \\
            4.766666666666667  1359.771987  \\
            4.766666666666667  1359.771987  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.886666666666667  1359.771987  \\
            4.886666666666667  1470.828455  \\
            4.6466666666666665  1470.828455  \\
            4.6466666666666665  1359.771987  \\
            4.886666666666667  1359.771987  \\
            4.886666666666667  1470.828455  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.886666666666667  1501.415313  \\
            4.6466666666666665  1501.415313  \\
            4.6466666666666665  1470.828455  \\
            4.886666666666667  1470.828455  \\
            4.886666666666667  1501.415313  \\
            4.766666666666667  1501.415313  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.766666666666667  1501.415313  \\
            4.706666666666667  1501.415313  \\
            4.826666666666666  1501.415313  \\
            4.766666666666667  1501.415313  \\
            4.766666666666667  1501.415313  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/RuntimePlot_Mod.tikz <==
% Modification to make x ticklabels scriptsize
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.45\textwidth}, scaled x ticks={false}, xlabel={Plant name}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}, font={{\fontsize{9 pt}{9 pt}\selectfont}}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.029866666666666652}, xmax={5.029866666666667}, xtick={{0.5,1.5,2.5,3.5,4.5}}, xticklabels={{EB1 \\ $n= 10 $,EB4 \\ $n= 20 $,EB5 \\ $n= 40 $,EB6 \\ $n= 160 $,NN18 \\ $n= 1006 $}}, xtick align={inside}, xticklabel style={align=center}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Runtime [s]}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.08397877256694898}, ymax={2567.6635341849947}, ytick={{0.1,1.0,10.0,100.0,1000.0}}, yticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.23333333333333334  3.90708884  \\
            0.17333333333333334  3.90708884  \\
            0.29333333333333333  3.90708884  \\
            0.23333333333333334  3.90708884  \\
            0.23333333333333334  5.61784807  \\
        }
        ;
    \addlegendentry {SOBSYN}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.35333333333333333  5.61784807  \\
            0.35333333333333333  9.745515833  \\
            0.11333333333333334  9.745515833  \\
            0.11333333333333334  5.61784807  \\
            0.35333333333333333  5.61784807  \\
            0.35333333333333333  9.745515833  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.35333333333333333  16.052500322  \\
            0.11333333333333334  16.052500322  \\
            0.11333333333333334  9.745515833  \\
            0.35333333333333333  9.745515833  \\
            0.35333333333333333  16.052500322  \\
            0.23333333333333334  16.052500322  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.23333333333333334  16.088892698  \\
            0.17333333333333334  16.088892698  \\
            0.29333333333333333  16.088892698  \\
            0.23333333333333334  16.088892698  \\
            0.23333333333333334  16.052500322  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2333333333333334  3.374794223  \\
            1.1733333333333333  3.374794223  \\
            1.2933333333333334  3.374794223  \\
            1.2333333333333334  3.374794223  \\
            1.2333333333333334  3.737943325  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3533333333333335  3.737943325  \\
            1.3533333333333335  13.705631991  \\
            1.1133333333333333  13.705631991  \\
            1.1133333333333333  3.737943325  \\
            1.3533333333333335  3.737943325  \\
            1.3533333333333335  13.705631991  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3533333333333335  34.162760896  \\
            1.1133333333333333  34.162760896  \\
            1.1133333333333333  13.705631991  \\
            1.3533333333333335  13.705631991  \\
            1.3533333333333335  34.162760896  \\
            1.2333333333333334  34.162760896  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2333333333333334  54.609783992  \\
            1.1733333333333333  54.609783992  \\
            1.2933333333333334  54.609783992  \\
            1.2333333333333334  54.609783992  \\
            1.2333333333333334  34.162760896  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.2333333333333334  5.757130546  \\
            2.1733333333333333  5.757130546  \\
            2.2933333333333334  5.757130546  \\
            2.2333333333333334  5.757130546  \\
            2.2333333333333334  6.388077475  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.3533333333333335  6.388077475  \\
            2.3533333333333335  16.219454618  \\
            2.1133333333333333  16.219454618  \\
            2.1133333333333333  6.388077475  \\
            2.3533333333333335  6.388077475  \\
            2.3533333333333335  16.219454618  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.3533333333333335  42.9238436  \\
            2.1133333333333333  42.9238436  \\
            2.1133333333333333  16.219454618  \\
            2.3533333333333335  16.219454618  \\
            2.3533333333333335  42.9238436  \\
            2.2333333333333334  42.9238436  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.2333333333333334  71.413597069  \\
            2.1733333333333333  71.413597069  \\
            2.2933333333333334  71.413597069  \\
            2.2333333333333334  71.413597069  \\
            2.2333333333333334  42.9238436  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.2333333333333334  12.070345626  \\
            3.1733333333333333  12.070345626  \\
            3.2933333333333334  12.070345626  \\
            3.2333333333333334  12.070345626  \\
            3.2333333333333334  16.681918809  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.3533333333333335  16.681918809  \\
            3.3533333333333335  34.14391799  \\
            3.1133333333333333  34.14391799  \\
            3.1133333333333333  16.681918809  \\
            3.3533333333333335  16.681918809  \\
            3.3533333333333335  34.14391799  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.3533333333333335  80.595008359  \\
            3.1133333333333333  80.595008359  \\
            3.1133333333333333  34.14391799  \\
            3.3533333333333335  34.14391799  \\
            3.3533333333333335  80.595008359  \\
            3.2333333333333334  80.595008359  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.2333333333333334  93.018068331  \\
            3.1733333333333333  93.018068331  \\
            3.2933333333333334  93.018068331  \\
            3.2333333333333334  93.018068331  \\
            3.2333333333333334  80.595008359  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.233333333333333  13.989236684  \\
            4.173333333333334  13.989236684  \\
            4.293333333333333  13.989236684  \\
            4.233333333333333  13.989236684  \\
            4.233333333333333  13.989236684  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.3533333333333335  13.989236684  \\
            4.3533333333333335  15.169410922  \\
            4.113333333333333  15.169410922  \\
            4.113333333333333  13.989236684  \\
            4.3533333333333335  13.989236684  \\
            4.3533333333333335  15.169410922  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.3533333333333335  16.860731245  \\
            4.113333333333333  16.860731245  \\
            4.113333333333333  15.169410922  \\
            4.3533333333333335  15.169410922  \\
            4.3533333333333335  16.860731245  \\
            4.233333333333333  16.860731245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b4fa86-176e-4a23-b0aa-0be355be9591}, area legend, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.233333333333333  19.974377831  \\
            4.173333333333334  19.974377831  \\
            4.293333333333333  19.974377831  \\
            4.233333333333333  19.974377831  \\
            4.233333333333333  16.860731245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={f82b3949-6fa4-44a5-bd2a-f8279c20554c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.233333333333333  2.212008084  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.23333333333333334  3.90708884  \\
            0.17333333333333334  3.90708884  \\
            0.29333333333333333  3.90708884  \\
            0.23333333333333334  3.90708884  \\
            0.23333333333333334  5.61784807  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.35333333333333333  5.61784807  \\
            0.35333333333333333  9.745515833  \\
            0.11333333333333334  9.745515833  \\
            0.11333333333333334  5.61784807  \\
            0.35333333333333333  5.61784807  \\
            0.35333333333333333  9.745515833  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.35333333333333333  16.052500322  \\
            0.11333333333333334  16.052500322  \\
            0.11333333333333334  9.745515833  \\
            0.35333333333333333  9.745515833  \\
            0.35333333333333333  16.052500322  \\
            0.23333333333333334  16.052500322  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.23333333333333334  16.088892698  \\
            0.17333333333333334  16.088892698  \\
            0.29333333333333333  16.088892698  \\
            0.23333333333333334  16.088892698  \\
            0.23333333333333334  16.052500322  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2333333333333334  3.374794223  \\
            1.1733333333333333  3.374794223  \\
            1.2933333333333334  3.374794223  \\
            1.2333333333333334  3.374794223  \\
            1.2333333333333334  3.737943325  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3533333333333335  3.737943325  \\
            1.3533333333333335  13.705631991  \\
            1.1133333333333333  13.705631991  \\
            1.1133333333333333  3.737943325  \\
            1.3533333333333335  3.737943325  \\
            1.3533333333333335  13.705631991  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3533333333333335  34.162760896  \\
            1.1133333333333333  34.162760896  \\
            1.1133333333333333  13.705631991  \\
            1.3533333333333335  13.705631991  \\
            1.3533333333333335  34.162760896  \\
            1.2333333333333334  34.162760896  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2333333333333334  54.609783992  \\
            1.1733333333333333  54.609783992  \\
            1.2933333333333334  54.609783992  \\
            1.2333333333333334  54.609783992  \\
            1.2333333333333334  34.162760896  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.2333333333333334  5.757130546  \\
            2.1733333333333333  5.757130546  \\
            2.2933333333333334  5.757130546  \\
            2.2333333333333334  5.757130546  \\
            2.2333333333333334  6.388077475  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.3533333333333335  6.388077475  \\
            2.3533333333333335  16.219454618  \\
            2.1133333333333333  16.219454618  \\
            2.1133333333333333  6.388077475  \\
            2.3533333333333335  6.388077475  \\
            2.3533333333333335  16.219454618  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.3533333333333335  42.9238436  \\
            2.1133333333333333  42.9238436  \\
            2.1133333333333333  16.219454618  \\
            2.3533333333333335  16.219454618  \\
            2.3533333333333335  42.9238436  \\
            2.2333333333333334  42.9238436  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.2333333333333334  71.413597069  \\
            2.1733333333333333  71.413597069  \\
            2.2933333333333334  71.413597069  \\
            2.2333333333333334  71.413597069  \\
            2.2333333333333334  42.9238436  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.2333333333333334  12.070345626  \\
            3.1733333333333333  12.070345626  \\
            3.2933333333333334  12.070345626  \\
            3.2333333333333334  12.070345626  \\
            3.2333333333333334  16.681918809  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.3533333333333335  16.681918809  \\
            3.3533333333333335  34.14391799  \\
            3.1133333333333333  34.14391799  \\
            3.1133333333333333  16.681918809  \\
            3.3533333333333335  16.681918809  \\
            3.3533333333333335  34.14391799  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.3533333333333335  80.595008359  \\
            3.1133333333333333  80.595008359  \\
            3.1133333333333333  34.14391799  \\
            3.3533333333333335  34.14391799  \\
            3.3533333333333335  80.595008359  \\
            3.2333333333333334  80.595008359  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.2333333333333334  93.018068331  \\
            3.1733333333333333  93.018068331  \\
            3.2933333333333334  93.018068331  \\
            3.2333333333333334  93.018068331  \\
            3.2333333333333334  80.595008359  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.233333333333333  13.989236684  \\
            4.173333333333334  13.989236684  \\
            4.293333333333333  13.989236684  \\
            4.233333333333333  13.989236684  \\
            4.233333333333333  13.989236684  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.3533333333333335  13.989236684  \\
            4.3533333333333335  15.169410922  \\
            4.113333333333333  15.169410922  \\
            4.113333333333333  13.989236684  \\
            4.3533333333333335  13.989236684  \\
            4.3533333333333335  15.169410922  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.3533333333333335  16.860731245  \\
            4.113333333333333  16.860731245  \\
            4.113333333333333  15.169410922  \\
            4.3533333333333335  15.169410922  \\
            4.3533333333333335  16.860731245  \\
            4.233333333333333  16.860731245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={723c4b6f-27d5-4d58-939e-acdb6c6da0f5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.233333333333333  19.974377831  \\
            4.173333333333334  19.974377831  \\
            4.293333333333333  19.974377831  \\
            4.233333333333333  19.974377831  \\
            4.233333333333333  16.860731245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.5  0.411206  \\
            0.44  0.411206  \\
            0.56  0.411206  \\
            0.5  0.411206  \\
            0.5  0.42718  \\
        }
        ;
    \addlegendentry {hifoo}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.62  0.42718  \\
            0.62  0.444036  \\
            0.38  0.444036  \\
            0.38  0.42718  \\
            0.62  0.42718  \\
            0.62  0.444036  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.62  1.016464  \\
            0.38  1.016464  \\
            0.38  0.444036  \\
            0.62  0.444036  \\
            0.62  1.016464  \\
            0.5  1.016464  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  1.016464  \\
            0.44  1.016464  \\
            0.56  1.016464  \\
            0.5  1.016464  \\
            0.5  1.016464  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.5  2.59208  \\
            1.44  2.59208  \\
            1.56  2.59208  \\
            1.5  2.59208  \\
            1.5  4.027148  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.62  4.027148  \\
            1.62  10.432888  \\
            1.38  10.432888  \\
            1.38  4.027148  \\
            1.62  4.027148  \\
            1.62  10.432888  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.62  10.64503  \\
            1.38  10.64503  \\
            1.38  10.432888  \\
            1.62  10.432888  \\
            1.62  10.64503  \\
            1.5  10.64503  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.5  10.64503  \\
            1.44  10.64503  \\
            1.56  10.64503  \\
            1.5  10.64503  \\
            1.5  10.64503  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.5  4.228617  \\
            2.44  4.228617  \\
            2.56  4.228617  \\
            2.5  4.228617  \\
            2.5  18.126391  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.62  18.126391  \\
            2.62  29.430202  \\
            2.38  29.430202  \\
            2.38  18.126391  \\
            2.62  18.126391  \\
            2.62  29.430202  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.62  133.312568  \\
            2.38  133.312568  \\
            2.38  29.430202  \\
            2.62  29.430202  \\
            2.62  133.312568  \\
            2.5  133.312568  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.5  174.797374  \\
            2.44  174.797374  \\
            2.56  174.797374  \\
            2.5  174.797374  \\
            2.5  133.312568  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.5  113.617986  \\
            3.44  113.617986  \\
            3.56  113.617986  \\
            3.5  113.617986  \\
            3.5  243.532111  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.62  243.532111  \\
            3.62  618.387079  \\
            3.38  618.387079  \\
            3.38  243.532111  \\
            3.62  243.532111  \\
            3.62  618.387079  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.62  734.611412  \\
            3.38  734.611412  \\
            3.38  618.387079  \\
            3.62  618.387079  \\
            3.62  734.611412  \\
            3.5  734.611412  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.5  1294.024591  \\
            3.44  1294.024591  \\
            3.56  1294.024591  \\
            3.5  1294.024591  \\
            3.5  734.611412  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.5  145.232424  \\
            4.44  145.232424  \\
            4.56  145.232424  \\
            4.5  145.232424  \\
            4.5  166.322851  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.62  166.322851  \\
            4.62  742.376471  \\
            4.38  742.376471  \\
            4.38  166.322851  \\
            4.62  166.322851  \\
            4.62  742.376471  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.62  1062.601428  \\
            4.38  1062.601428  \\
            4.38  742.376471  \\
            4.62  742.376471  \\
            4.62  1062.601428  \\
            4.5  1062.601428  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccf5efb-41d8-4bcd-8c4c-8641d1696db1}, area legend, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.5  1158.084289  \\
            4.44  1158.084289  \\
            4.56  1158.084289  \\
            4.5  1158.084289  \\
            4.5  1062.601428  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={eab5430f-170d-42a7-a0fb-7ecd13f2d7cb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  4.006227  \\
            1.5  26.526173  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.411206  \\
            0.44  0.411206  \\
            0.56  0.411206  \\
            0.5  0.411206  \\
            0.5  0.42718  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.62  0.42718  \\
            0.62  0.444036  \\
            0.38  0.444036  \\
            0.38  0.42718  \\
            0.62  0.42718  \\
            0.62  0.444036  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.62  1.016464  \\
            0.38  1.016464  \\
            0.38  0.444036  \\
            0.62  0.444036  \\
            0.62  1.016464  \\
            0.5  1.016464  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  1.016464  \\
            0.44  1.016464  \\
            0.56  1.016464  \\
            0.5  1.016464  \\
            0.5  1.016464  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.5  2.59208  \\
            1.44  2.59208  \\
            1.56  2.59208  \\
            1.5  2.59208  \\
            1.5  4.027148  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.62  4.027148  \\
            1.62  10.432888  \\
            1.38  10.432888  \\
            1.38  4.027148  \\
            1.62  4.027148  \\
            1.62  10.432888  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.62  10.64503  \\
            1.38  10.64503  \\
            1.38  10.432888  \\
            1.62  10.432888  \\
            1.62  10.64503  \\
            1.5  10.64503  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.5  10.64503  \\
            1.44  10.64503  \\
            1.56  10.64503  \\
            1.5  10.64503  \\
            1.5  10.64503  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.5  4.228617  \\
            2.44  4.228617  \\
            2.56  4.228617  \\
            2.5  4.228617  \\
            2.5  18.126391  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.62  18.126391  \\
            2.62  29.430202  \\
            2.38  29.430202  \\
            2.38  18.126391  \\
            2.62  18.126391  \\
            2.62  29.430202  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.62  133.312568  \\
            2.38  133.312568  \\
            2.38  29.430202  \\
            2.62  29.430202  \\
            2.62  133.312568  \\
            2.5  133.312568  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.5  174.797374  \\
            2.44  174.797374  \\
            2.56  174.797374  \\
            2.5  174.797374  \\
            2.5  133.312568  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.5  113.617986  \\
            3.44  113.617986  \\
            3.56  113.617986  \\
            3.5  113.617986  \\
            3.5  243.532111  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.62  243.532111  \\
            3.62  618.387079  \\
            3.38  618.387079  \\
            3.38  243.532111  \\
            3.62  243.532111  \\
            3.62  618.387079  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.62  734.611412  \\
            3.38  734.611412  \\
            3.38  618.387079  \\
            3.62  618.387079  \\
            3.62  734.611412  \\
            3.5  734.611412  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.5  1294.024591  \\
            3.44  1294.024591  \\
            3.56  1294.024591  \\
            3.5  1294.024591  \\
            3.5  734.611412  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.5  145.232424  \\
            4.44  145.232424  \\
            4.56  145.232424  \\
            4.5  145.232424  \\
            4.5  166.322851  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.62  166.322851  \\
            4.62  742.376471  \\
            4.38  742.376471  \\
            4.38  166.322851  \\
            4.62  166.322851  \\
            4.62  742.376471  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.62  1062.601428  \\
            4.38  1062.601428  \\
            4.38  742.376471  \\
            4.62  742.376471  \\
            4.62  1062.601428  \\
            4.5  1062.601428  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8cefb35a-1df4-4798-9b52-ec6b0bc88ca5}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.5  1158.084289  \\
            4.44  1158.084289  \\
            4.56  1158.084289  \\
            4.5  1158.084289  \\
            4.5  1062.601428  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.7666666666666666  0.11249  \\
            0.7066666666666666  0.11249  \\
            0.8266666666666667  0.11249  \\
            0.7666666666666666  0.11249  \\
            0.7666666666666666  0.126377  \\
        }
        ;
    \addlegendentry {hinfstruct}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8866666666666666  0.126377  \\
            0.8866666666666666  0.135516  \\
            0.6466666666666666  0.135516  \\
            0.6466666666666666  0.126377  \\
            0.8866666666666666  0.126377  \\
            0.8866666666666666  0.135516  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8866666666666666  0.135952  \\
            0.6466666666666666  0.135952  \\
            0.6466666666666666  0.135516  \\
            0.8866666666666666  0.135516  \\
            0.8866666666666666  0.135952  \\
            0.7666666666666666  0.135952  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7666666666666666  0.135952  \\
            0.7066666666666666  0.135952  \\
            0.8266666666666667  0.135952  \\
            0.7666666666666666  0.135952  \\
            0.7666666666666666  0.135952  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.7666666666666666  0.218606  \\
            1.7066666666666666  0.218606  \\
            1.8266666666666667  0.218606  \\
            1.7666666666666666  0.218606  \\
            1.7666666666666666  0.285369  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.8866666666666667  0.285369  \\
            1.8866666666666667  0.458251  \\
            1.6466666666666665  0.458251  \\
            1.6466666666666665  0.285369  \\
            1.8866666666666667  0.285369  \\
            1.8866666666666667  0.458251  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.8866666666666667  0.489574  \\
            1.6466666666666665  0.489574  \\
            1.6466666666666665  0.458251  \\
            1.8866666666666667  0.458251  \\
            1.8866666666666667  0.489574  \\
            1.7666666666666666  0.489574  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.7666666666666666  0.633204  \\
            1.7066666666666666  0.633204  \\
            1.8266666666666667  0.633204  \\
            1.7666666666666666  0.633204  \\
            1.7666666666666666  0.489574  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.7666666666666666  0.861204  \\
            2.7066666666666666  0.861204  \\
            2.8266666666666667  0.861204  \\
            2.7666666666666666  0.861204  \\
            2.7666666666666666  0.861204  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.8866666666666667  0.861204  \\
            2.8866666666666667  1.025664  \\
            2.6466666666666665  1.025664  \\
            2.6466666666666665  0.861204  \\
            2.8866666666666667  0.861204  \\
            2.8866666666666667  1.025664  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.8866666666666667  1.064059  \\
            2.6466666666666665  1.064059  \\
            2.6466666666666665  1.025664  \\
            2.8866666666666667  1.025664  \\
            2.8866666666666667  1.064059  \\
            2.7666666666666666  1.064059  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.7666666666666666  1.067685  \\
            2.7066666666666666  1.067685  \\
            2.8266666666666667  1.067685  \\
            2.7666666666666666  1.067685  \\
            2.7666666666666666  1.064059  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.7666666666666666  7.730835  \\
            3.7066666666666666  7.730835  \\
            3.8266666666666667  7.730835  \\
            3.7666666666666666  7.730835  \\
            3.7666666666666666  13.458557  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.8866666666666667  13.458557  \\
            3.8866666666666667  23.453189  \\
            3.6466666666666665  23.453189  \\
            3.6466666666666665  13.458557  \\
            3.8866666666666667  13.458557  \\
            3.8866666666666667  23.453189  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.8866666666666667  24.371769  \\
            3.6466666666666665  24.371769  \\
            3.6466666666666665  23.453189  \\
            3.8866666666666667  23.453189  \\
            3.8866666666666667  24.371769  \\
            3.7666666666666666  24.371769  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.7666666666666666  24.79886  \\
            3.7066666666666666  24.79886  \\
            3.8266666666666667  24.79886  \\
            3.7666666666666666  24.79886  \\
            3.7666666666666666  24.371769  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.766666666666667  1359.771987  \\
            4.706666666666667  1359.771987  \\
            4.826666666666666  1359.771987  \\
            4.766666666666667  1359.771987  \\
            4.766666666666667  1359.771987  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.886666666666667  1359.771987  \\
            4.886666666666667  1470.828455  \\
            4.6466666666666665  1470.828455  \\
            4.6466666666666665  1359.771987  \\
            4.886666666666667  1359.771987  \\
            4.886666666666667  1470.828455  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.886666666666667  1501.415313  \\
            4.6466666666666665  1501.415313  \\
            4.6466666666666665  1470.828455  \\
            4.886666666666667  1470.828455  \\
            4.886666666666667  1501.415313  \\
            4.766666666666667  1501.415313  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1953d0dd-5af4-4548-9d1a-abe2deba9689}, area legend, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.766666666666667  1501.415313  \\
            4.706666666666667  1501.415313  \\
            4.826666666666666  1501.415313  \\
            4.766666666666667  1501.415313  \\
            4.766666666666667  1501.415313  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={656f3664-adb7-43ef-a8ec-b9f7f0e98edb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8941;green,0.102;blue,0.1098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7666666666666666  0.153829  \\
            2.7666666666666666  0.464508  \\
            4.766666666666667  1083.536173  \\
            4.766666666666667  1916.874673  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7666666666666666  0.11249  \\
            0.7066666666666666  0.11249  \\
            0.8266666666666667  0.11249  \\
            0.7666666666666666  0.11249  \\
            0.7666666666666666  0.126377  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8866666666666666  0.126377  \\
            0.8866666666666666  0.135516  \\
            0.6466666666666666  0.135516  \\
            0.6466666666666666  0.126377  \\
            0.8866666666666666  0.126377  \\
            0.8866666666666666  0.135516  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8866666666666666  0.135952  \\
            0.6466666666666666  0.135952  \\
            0.6466666666666666  0.135516  \\
            0.8866666666666666  0.135516  \\
            0.8866666666666666  0.135952  \\
            0.7666666666666666  0.135952  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7666666666666666  0.135952  \\
            0.7066666666666666  0.135952  \\
            0.8266666666666667  0.135952  \\
            0.7666666666666666  0.135952  \\
            0.7666666666666666  0.135952  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.7666666666666666  0.218606  \\
            1.7066666666666666  0.218606  \\
            1.8266666666666667  0.218606  \\
            1.7666666666666666  0.218606  \\
            1.7666666666666666  0.285369  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.8866666666666667  0.285369  \\
            1.8866666666666667  0.458251  \\
            1.6466666666666665  0.458251  \\
            1.6466666666666665  0.285369  \\
            1.8866666666666667  0.285369  \\
            1.8866666666666667  0.458251  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.8866666666666667  0.489574  \\
            1.6466666666666665  0.489574  \\
            1.6466666666666665  0.458251  \\
            1.8866666666666667  0.458251  \\
            1.8866666666666667  0.489574  \\
            1.7666666666666666  0.489574  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.7666666666666666  0.633204  \\
            1.7066666666666666  0.633204  \\
            1.8266666666666667  0.633204  \\
            1.7666666666666666  0.633204  \\
            1.7666666666666666  0.489574  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.7666666666666666  0.861204  \\
            2.7066666666666666  0.861204  \\
            2.8266666666666667  0.861204  \\
            2.7666666666666666  0.861204  \\
            2.7666666666666666  0.861204  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.8866666666666667  0.861204  \\
            2.8866666666666667  1.025664  \\
            2.6466666666666665  1.025664  \\
            2.6466666666666665  0.861204  \\
            2.8866666666666667  0.861204  \\
            2.8866666666666667  1.025664  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.8866666666666667  1.064059  \\
            2.6466666666666665  1.064059  \\
            2.6466666666666665  1.025664  \\
            2.8866666666666667  1.025664  \\
            2.8866666666666667  1.064059  \\
            2.7666666666666666  1.064059  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.7666666666666666  1.067685  \\
            2.7066666666666666  1.067685  \\
            2.8266666666666667  1.067685  \\
            2.7666666666666666  1.067685  \\
            2.7666666666666666  1.064059  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.7666666666666666  7.730835  \\
            3.7066666666666666  7.730835  \\
            3.8266666666666667  7.730835  \\
            3.7666666666666666  7.730835  \\
            3.7666666666666666  13.458557  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.8866666666666667  13.458557  \\
            3.8866666666666667  23.453189  \\
            3.6466666666666665  23.453189  \\
            3.6466666666666665  13.458557  \\
            3.8866666666666667  13.458557  \\
            3.8866666666666667  23.453189  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.8866666666666667  24.371769  \\
            3.6466666666666665  24.371769  \\
            3.6466666666666665  23.453189  \\
            3.8866666666666667  23.453189  \\
            3.8866666666666667  24.371769  \\
            3.7666666666666666  24.371769  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.7666666666666666  24.79886  \\
            3.7066666666666666  24.79886  \\
            3.8266666666666667  24.79886  \\
            3.7666666666666666  24.79886  \\
            3.7666666666666666  24.371769  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.766666666666667  1359.771987  \\
            4.706666666666667  1359.771987  \\
            4.826666666666666  1359.771987  \\
            4.766666666666667  1359.771987  \\
            4.766666666666667  1359.771987  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.886666666666667  1359.771987  \\
            4.886666666666667  1470.828455  \\
            4.6466666666666665  1470.828455  \\
            4.6466666666666665  1359.771987  \\
            4.886666666666667  1359.771987  \\
            4.886666666666667  1470.828455  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.886666666666667  1501.415313  \\
            4.6466666666666665  1501.415313  \\
            4.6466666666666665  1470.828455  \\
            4.886666666666667  1470.828455  \\
            4.886666666666667  1501.415313  \\
            4.766666666666667  1501.415313  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={47e5c7c3-b0da-4ad2-b413-dd9046538b06}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.766666666666667  1501.415313  \\
            4.706666666666667  1501.415313  \\
            4.826666666666666  1501.415313  \\
            4.766666666666667  1501.415313  \\
            4.766666666666667  1501.415313  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/Timoshenko_Hinf_over_L.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.9\textwidth}, height={0.4\textwidth}, scaled x ticks={false}, xlabel={beam length $p$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.34}, xmax={2.46}, xtick={{0.4,0.8,1.2,1.6,2.0,2.4}}, xticklabels={{$0.4$,$0.8$,$1.2$,$1.6$,$2.0$,$2.4$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathcal{H}_\infty$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={8.473479824678899e-5}, ymax={0.029503817224167877}, ytick={{0.0001,0.001,0.01}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={455284a0-5002-48a2-9791-05bb4ff756f9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.4  0.00018254800995611372  \\
            0.40400801603206415  0.00018035359423960271  \\
            0.40801603206412823  0.00017818518978897032  \\
            0.41202404809619236  0.00017604496561188796  \\
            0.4160320641282565  0.00017393521401989152  \\
            0.42004008016032063  0.00017185836268126595  \\
            0.42404809619238476  0.00016981699061396294  \\
            0.4280561122244489  0.00016781384976728088  \\
            0.432064128256513  0.0001658518946145204  \\
            0.43607214428857716  0.00016836808728689086  \\
            0.4400801603206413  0.00017418301942881406  \\
            0.4440881763527054  0.0001771342761223274  \\
            0.44809619238476955  0.00017778008168082283  \\
            0.4521042084168337  0.00017664549921025025  \\
            0.4561122244488978  0.00017421890406987963  \\
            0.46012024048096195  0.00017094795988050507  \\
            0.464128256513026  0.00017172212466928671  \\
            0.46813627254509016  0.00017135294402331812  \\
            0.4721442885771543  0.00016867936542206734  \\
            0.4761523046092184  0.00016383975169038262  \\
            0.48016032064128256  0.00015708639204475565  \\
            0.4841683366733467  0.0001524392807352436  \\
            0.4881763527054108  0.00015390129087648445  \\
            0.49218436873747495  0.00015555397091788885  \\
            0.4961923847695391  0.0001568957006258942  \\
            0.5002004008016032  0.00015796262038080474  \\
            0.5042084168336673  0.0001588058562353272  \\
            0.5082164328657315  0.00015948798411140742  \\
            0.5122244488977956  0.0001600773544008834  \\
            0.5162324649298597  0.00016177308800316363  \\
            0.5202404809619239  0.00016396284978565864  \\
            0.524248496993988  0.00016586342577616325  \\
            0.5282565130260521  0.00016735403577912132  \\
            0.5322645290581163  0.00016834015465093142  \\
            0.5362725450901804  0.00016875440791318917  \\
            0.5402805611222445  0.00016855559221325242  \\
            0.5442885771543087  0.0001677263018500095  \\
            0.5482965931863727  0.0001662696606639689  \\
            0.5523046092184368  0.0001680746010278348  \\
            0.556312625250501  0.00016858853787880194  \\
            0.5603206412825651  0.00016878667025139736  \\
            0.5643286573146292  0.00016858580738063155  \\
            0.5683366733466934  0.00016790035324853116  \\
            0.5723446893787575  0.0001666465943648323  \\
            0.5763527054108216  0.00016476235027261088  \\
            0.5803607214428858  0.0001622973660034123  \\
            0.5843687374749499  0.00015986794969846652  \\
            0.588376753507014  0.00015758968042522492  \\
            0.5923847695390781  0.00015534211949986608  \\
            0.5963927855711423  0.0001529992901203567  \\
            0.6004008016032064  0.0001504867374258423  \\
            0.6044088176352705  0.0001477589930093951  \\
            0.6084168336673347  0.00014478906037398653  \\
            0.6124248496993988  0.00014270351534204152  \\
            0.6164328657314629  0.00014202598559921083  \\
            0.6204408817635271  0.00014143904034265333  \\
            0.6244488977955912  0.00014089437880056586  \\
            0.6284569138276553  0.00014034890979611197  \\
            0.6324649298597195  0.00013977018610184156  \\
            0.6364729458917836  0.00013913799569206738  \\
            0.6404809619238477  0.00013844251158842707  \\
            0.6444889779559119  0.0001376880607043253  \\
            0.648496993987976  0.00013689826788712873  \\
            0.6525050100200401  0.00013612117236797778  \\
            0.6565130260521042  0.0001354376928261565  \\
            0.6605210420841683  0.00013497435000329048  \\
            0.6645290581162324  0.00013492085425142322  \\
            0.6685370741482966  0.00013555914722825047  \\
            0.6725450901803607  0.00013722178200879063  \\
            0.6765531062124248  0.00014015175775372048  \\
            0.680561122244489  0.00014418038713852904  \\
            0.6845691382765531  0.00014886887563189213  \\
            0.6885771543086172  0.00015389548444232428  \\
            0.6925851703406813  0.00015907195800843552  \\
            0.6965931863727455  0.0001642000234872877  \\
            0.7006012024048096  0.0001690002871391513  \\
            0.7046092184368737  0.00017313110211469968  \\
            0.7086172344689379  0.00017625511799655144  \\
            0.712625250501002  0.00017810888790284138  \\
            0.7166332665330661  0.0001785545898036793  \\
            0.7206412825651303  0.00017760263950561273  \\
            0.7246492985971944  0.00017540913559556937  \\
            0.7286573146292585  0.00017225762435333844  \\
            0.7326653306613227  0.00016853297516160692  \\
            0.7366733466933868  0.00016468386621941645  \\
            0.7406813627254509  0.00016115594160121089  \\
            0.7446893787575151  0.0001582889220153738  \\
            0.7486973947895792  0.00015618066603787423  \\
            0.7527054108216433  0.00015462474404689708  \\
            0.7567134268537075  0.00015317442043170844  \\
            0.7607214428857716  0.00015127933726461536  \\
            0.7647294589178357  0.00014841483918336693  \\
            0.7687374749498997  0.0001441282994637864  \\
            0.7727454909819639  0.00013806974956422029  \\
            0.776753507014028  0.00013003534845197712  \\
            0.7807615230460921  0.00012011755215605019  \\
            0.7847695390781563  0.0001121813067102207  \\
            0.7887775551102204  0.00011399177988707528  \\
            0.7927855711422845  0.00013000281955759667  \\
            0.7967935871743487  0.00015201151174205898  \\
            0.8008016032064128  0.00017916168019785968  \\
            0.8048096192384769  0.00017754781877288897  \\
            0.8088176352705411  0.00017622248464757562  \\
            0.8128256513026052  0.00017227335422310118  \\
            0.8168336673346693  0.00016683536920711575  \\
            0.8208416833667335  0.00016057745413604975  \\
            0.8248496993987976  0.00015666077345966202  \\
            0.8288577154308617  0.0001555330984799511  \\
            0.8328657314629259  0.00015444072163743264  \\
            0.83687374749499  0.00015338723537088015  \\
            0.8408817635270541  0.0001523764809526099  \\
            0.8448897795591183  0.00015141255680794786  \\
            0.8488977955911824  0.00015222921329753204  \\
            0.8529058116232465  0.00015807430146908726  \\
            0.8569138276553107  0.00016258865559766773  \\
            0.8609218436873748  0.00016592438070608153  \\
            0.8649298597194389  0.00016821941246757723  \\
            0.868937875751503  0.0001695973182483872  \\
            0.8729458917835672  0.00017016869801368394  \\
            0.8769539078156313  0.0001700330562169384  \\
            0.8809619238476953  0.00016928098383203128  \\
            0.8849699398797595  0.00016799656088644494  \\
            0.8889779559118236  0.00016625993133412574  \\
            0.8929859719438877  0.00016415002309562996  \\
            0.8969939879759519  0.0001617473848972595  \\
            0.901002004008016  0.0001591370790981656  \\
            0.9050100200400801  0.00015641148300461148  \\
            0.9090180360721443  0.00015367266793766174  \\
            0.9130260521042084  0.00015103370540220932  \\
            0.9170340681362725  0.00014861857553764287  \\
            0.9210420841683367  0.0001479834538470754  \\
            0.9250501002004008  0.00014876336689586975  \\
            0.9290581162324649  0.00014962495091245262  \\
            0.9330661322645291  0.00015056061959242646  \\
            0.9370741482965932  0.00015156220129335178  \\
            0.9410821643286573  0.00015262196158410566  \\
            0.9450901803607215  0.00015372984596180318  \\
            0.9490981963927856  0.00015487615022151242  \\
            0.9531062124248497  0.00015605083283158557  \\
            0.9571142284569139  0.00015724359044905233  \\
            0.961122244488978  0.0001584439329151259  \\
            0.9651302605210421  0.00015964126716812004  \\
            0.9691382765531062  0.00016082499713621656  \\
            0.9731462925851704  0.00016198464518154897  \\
            0.9771543086172345  0.0001631100252784771  \\
            0.9811623246492986  0.00016419135133715398  \\
            0.9851703406813628  0.00016521931768539782  \\
            0.9891783567134268  0.00016618577674882995  \\
            0.9931863727454909  0.0001670833066809539  \\
            0.9971943887775551  0.00016942808446072214  \\
            1.0012024048096193  0.00017093216747920013  \\
            1.0052104208416834  0.00017241113930329787  \\
            1.0092184368737476  0.00017385330710882244  \\
            1.0132264529058117  0.0001752473729283963  \\
            1.0172344689378758  0.00017658235993496033  \\
            1.02124248496994  0.00017784756270671656  \\
            1.025250501002004  0.00017903249618160104  \\
            1.0292585170340682  0.0001801268712301736  \\
            1.0332665330661324  0.00018112060836613126  \\
            1.0372745490981965  0.00018200390040578384  \\
            1.0412825651302606  0.0001827673335987491  \\
            1.0452905811623245  0.0001834020724944343  \\
            1.0492985971943887  0.0001839001047377503  \\
            1.0533066132264528  0.00018425451875044135  \\
            1.057314629258517  0.0001844597889563781  \\
            1.061322645290581  0.00018451207715496746  \\
            1.0653306613226452  0.00018440940024678107  \\
            1.0693386773547093  0.0001841517321284656  \\
            1.0733466933867735  0.0001837410739778057  \\
            1.0773547094188376  0.0001831815894761538  \\
            1.0813627254509017  0.0001824799076056379  \\
            1.0853707414829659  0.0001816455948546941  \\
            1.08937875751503  0.00018069146167442695  \\
            1.0933867735470941  0.00017963129879463717  \\
            1.0973947895791583  0.0001784765882912768  \\
            1.1014028056112224  0.00017747332901855523  \\
            1.1054108216432865  0.00017940596119830557  \\
            1.1094188376753507  0.0001803620507517567  \\
            1.1134268537074148  0.00018036081233801694  \\
            1.117434869739479  0.0001794345486015738  \\
            1.121442885771543  0.00017762928584390557  \\
            1.1254509018036072  0.00017500597541438503  \\
            1.1294589178356713  0.0001744914721534582  \\
            1.1334669338677354  0.0001745205446307768  \\
            1.1374749498997996  0.00017457562565448804  \\
            1.1414829659318637  0.00017466627741794078  \\
            1.1454909819639278  0.00017477977366355102  \\
            1.149498997995992  0.00017586632391226265  \\
            1.153507014028056  0.00017776285090153343  \\
            1.1575150300601202  0.00017951520969680253  \\
            1.1615230460921844  0.00018075198849457164  \\
            1.1655310621242485  0.00018102984372613464  \\
            1.1695390781563126  0.00017983837028141746  \\
            1.1735470941883768  0.00017670546430597798  \\
            1.177555110220441  0.00017487217465323503  \\
            1.181563126252505  0.00017474013921700283  \\
            1.1855711422845692  0.00017477533811321162  \\
            1.1895791583166333  0.00017532588071340473  \\
            1.1935871743486974  0.00017720986876015692  \\
            1.1975951903807616  0.00018262210047519735  \\
            1.2016032064128257  0.00018401257638237954  \\
            1.2056112224448898  0.0001735101845583845  \\
            1.209619238476954  0.0001663596573986906  \\
            1.213627254509018  0.00016097885495679692  \\
            1.2176352705410822  0.0001566399239223516  \\
            1.2216432865731464  0.00015295635717338992  \\
            1.2256513026052105  0.00014970346819420246  \\
            1.2296593186372746  0.0001467414599083401  \\
            1.2336673346693388  0.00014397908298579908  \\
            1.2376753507014029  0.0001424900183323887  \\
            1.241683366733467  0.00014138540983280387  \\
            1.2456913827655312  0.00014035538165693955  \\
            1.2496993987975953  0.00013940182905147806  \\
            1.2537074148296594  0.0001385272857734903  \\
            1.2577154308617235  0.00013773214704842533  \\
            1.2617234468937877  0.00014240374405300214  \\
            1.2657314629258518  0.00015325845146443713  \\
            1.2697394789579157  0.00016272633789995216  \\
            1.2737474949899799  0.00017059193114657133  \\
            1.277755511022044  0.00017670475852747805  \\
            1.2817635270541081  0.00018096583230198276  \\
            1.2857715430861723  0.00018331919517334668  \\
            1.2897795591182364  0.00018374606358860905  \\
            1.2937875751503005  0.00018226063494892894  \\
            1.2977955911823646  0.00017890690355923145  \\
            1.3018036072144288  0.00017375614133014462  \\
            1.305811623246493  0.00017418316380345312  \\
            1.309819639278557  0.00017578668709778965  \\
            1.3138276553106212  0.0001770679937942608  \\
            1.3178356713426853  0.00017805353784003391  \\
            1.3218436873747494  0.0001787695054738768  \\
            1.3258517034068136  0.00017924176433180354  \\
            1.3298597194388777  0.00017949558528539348  \\
            1.3338677354709418  0.00017955489880775168  \\
            1.337875751503006  0.00017944646303504815  \\
            1.34188376753507  0.0001791999107183896  \\
            1.3458917835671342  0.0001788371012921376  \\
            1.3498997995991984  0.0001783825555378098  \\
            1.3539078156312625  0.00017786002332081894  \\
            1.3579158316633266  0.0001772923095940393  \\
            1.3619238476953908  0.00017670109328745437  \\
            1.365931863727455  0.00017610668272479465  \\
            1.369939879759519  0.00017552770098212107  \\
            1.3739478957915832  0.00017498086916496456  \\
            1.3779559118236473  0.00017448086447683966  \\
            1.3819639278557114  0.00017404014788130495  \\
            1.3859719438877756  0.00017366879688483265  \\
            1.3899799599198397  0.00017337445158737027  \\
            1.3939879759519038  0.00017316267818472494  \\
            1.397995991983968  0.00017303726044396283  \\
            1.402004008016032  0.00017299693729527676  \\
            1.4060120240480962  0.00017303984264404132  \\
            1.4100200400801604  0.00017316201338446238  \\
            1.4140280561122245  0.0001733575339161562  \\
            1.4180360721442886  0.0001736239023699766  \\
            1.4220440881763527  0.00017393875177778957  \\
            1.4260521042084169  0.00017429859529103847  \\
            1.430060120240481  0.00017469876392571963  \\
            1.4340681362725451  0.00017512037139949521  \\
            1.4380761523046093  0.00017554861480454612  \\
            1.4420841683366734  0.00017596748145960338  \\
            1.4460921843687375  0.0001763595158186146  \\
            1.4501002004008017  0.00017670568197710013  \\
            1.4541082164328658  0.00017698517456548053  \\
            1.45811623246493  0.00017717517886052208  \\
            1.462124248496994  0.00017725058360096695  \\
            1.4661322645290582  0.00017718365508137085  \\
            1.4701402805611223  0.0001769436876370017  \\
            1.4741482965931865  0.00017649664480019826  \\
            1.4781563126252506  0.00017580476636517295  \\
            1.4821643286573147  0.00017482856138759545  \\
            1.4861723446893789  0.0001735889355703797  \\
            1.4901803607214428  0.0001719458754527578  \\
            1.494188376753507  0.00016984031134529784  \\
            1.498196392785571  0.00016836539247462872  \\
            1.5022044088176352  0.0001699523696328647  \\
            1.5062124248496993  0.0001715333481204808  \\
            1.5102204408817634  0.00017309963614759832  \\
            1.5142284569138276  0.00017464336941834974  \\
            1.5182364729458917  0.00017615760023524974  \\
            1.5222444889779558  0.0001776352817773181  \\
            1.52625250501002  0.00017906872332259602  \\
            1.530260521042084  0.000180449103759537  \\
            1.5342685370741482  0.00018176594447874708  \\
            1.5382765531062124  0.000183006463230508  \\
            1.5422845691382765  0.0001841547214870398  \\
            1.5462925851703406  0.00018519044521143823  \\
            1.5503006012024048  0.00018608733624297442  \\
            1.554308617234469  0.00018681058003553028  \\
            1.558316633266533  0.0001873130568406658  \\
            1.5623246492985972  0.00018752940155590132  \\
            1.5663326653306613  0.0001873663815480549  \\
            1.5703406813627254  0.00018668678011426145  \\
            1.5743486973947896  0.0001852816062632657  \\
            1.5783567134268537  0.00018282193921794683  \\
            1.5823647294589178  0.00017878494372177063  \\
            1.586372745490982  0.00017221272045529363  \\
            1.590380761523046  0.00017261611151875447  \\
            1.5943887775551102  0.0001746201470214467  \\
            1.5983967935871743  0.00017678300416325583  \\
            1.6024048096192385  0.00017466353238359907  \\
            1.6064128256513026  0.0001773886288696849  \\
            1.6104208416833667  0.00017943215847766153  \\
            1.6144288577154309  0.00018089983020240963  \\
            1.618436873747495  0.00018188088160545575  \\
            1.6224448897795591  0.00018244120414499337  \\
            1.6264529058116233  0.00018263882225020832  \\
            1.6304609218436874  0.0001825225766955157  \\
            1.6344689378757515  0.0001821340649207125  \\
            1.6384769539078157  0.00018150913637976184  \\
            1.6424849699398798  0.000180678507469871  \\
            1.646492985971944  0.00017968174487075013  \\
            1.650501002004008  0.00017851852369302602  \\
            1.6545090180360722  0.00017722252028908278  \\
            1.6585170340681363  0.00017581766622547397  \\
            1.6625250501002005  0.0001744446633473353  \\
            1.6665330661322646  0.00017716066536743247  \\
            1.6705410821643287  0.0001792817294474071  \\
            1.6745490981963929  0.00018083845278443078  \\
            1.678557114228457  0.00018186755756033327  \\
            1.6825651302605211  0.00018241244180178012  \\
            1.6865731462925853  0.0001825236122043521  \\
            1.6905811623246494  0.0001822575441353447  \\
            1.6945891783567135  0.0001816736531919026  \\
            1.6985971943887777  0.00018083038524800596  \\
            1.7026052104208418  0.00017978049797529478  \\
            1.706613226452906  0.0001785676601385902  \\
            1.71062124248497  0.0001772253882368578  \\
            1.714629258517034  0.00017577816200342312  \\
            1.718637274549098  0.00017424365051380009  \\
            1.7226452905811622  0.00017263177476183278  \\
            1.7266533066132264  0.00017096067991494005  \\
            1.7306613226452905  0.0001711795587714732  \\
            1.7346693386773546  0.00017349974796931707  \\
            1.7386773547094188  0.00017560415044705433  \\
            1.7426853707414829  0.0001775014723409032  \\
            1.746693386773547  0.00017918283897950786  \\
            1.7507014028056112  0.00018064730019339212  \\
            1.7547094188376753  0.00018189525621273666  \\
            1.7587174348697394  0.0001829282173285332  \\
            1.7627254509018035  0.00018374863689880097  \\
            1.7667334669338677  0.00018435979060615434  \\
            1.7707414829659318  0.00018476568559582733  \\
            1.774749498997996  0.00018497098891325135  \\
            1.77875751503006  0.00018498096861522368  \\
            1.7827655310621242  0.00018480144298266602  \\
            1.7867735470941883  0.00018443873483986638  \\
            1.7907815631262525  0.00018389999381859977  \\
            1.7947895791583166  0.00018319452775827759  \\
            1.7987975951903807  0.00018232666860075046  \\
            1.8028056112224449  0.00018130433511173719  \\
            1.806813627254509  0.00018013580156066517  \\
            1.8108216432865731  0.00017882964147805625  \\
            1.8148296593186373  0.00017739465971162207  \\
            1.8188376753507014  0.00017689015334326205  \\
            1.8228456913827655  0.00017636031405946683  \\
            1.8268537074148297  0.00017582054826600004  \\
            1.8308617234468938  0.00017527630649508857  \\
            1.834869739478958  0.0001769908653661607  \\
            1.838877755511022  0.0001797112093620554  \\
            1.8428857715430862  0.00018194075204610712  \\
            1.8468937875751503  0.00018369811700821664  \\
            1.8509018036072145  0.000185007115684061  \\
            1.8549098196392786  0.00018589536322875292  \\
            1.8589178356713427  0.0001863929636450961  \\
            1.8629258517034069  0.0001865312319488155  \\
            1.866933867735471  0.00018634147504464172  \\
            1.8709418837675351  0.0001858538895830043  \\
            1.8749498997995993  0.00018509663365039855  \\
            1.8789579158316634  0.00018409509779359267  \\
            1.8829659318637275  0.00018287174980495072  \\
            1.8869739478957916  0.00018144500417144514  \\
            1.8909819639278558  0.00018072449381826783  \\
            1.89498997995992  0.00018179571401266497  \\
            1.898997995991984  0.00018278349452514127  \\
            1.9030060120240482  0.0001836715483250818  \\
            1.9070140280561123  0.00018444034626566408  \\
            1.9110220440881764  0.00018506635937105161  \\
            1.9150300601202406  0.0001855218571071388  \\
            1.9190380761523047  0.000185775260196465  \\
            1.9230460921843688  0.00018579089698126045  \\
            1.927054108216433  0.0001855296351704173  \\
            1.931062124248497  0.0001849499453130849  \\
            1.935070140280561  0.00018340288894241983  \\
            1.9390781563126251  0.00018439863000538811  \\
            1.9430861723446893  0.00018539437106835643  \\
            1.9470941883767534  0.00018639011213132472  \\
            1.9511022044088175  0.00018738585319429303  \\
            1.9551102204408817  0.00018838159425726134  \\
            1.9591182364729458  0.00018937733532022963  \\
            1.96312625250501  0.00019037307638319795  \\
            1.967134268537074  0.00019136881744616626  \\
            1.9711422845691382  0.00019236455850913455  \\
            1.9751503006012023  0.0001933602995721029  \\
            1.9791583166332665  0.00019435604063507118  \\
            1.9831663326653306  0.0001953517816980395  \\
            1.9871743486973947  0.0001963475227610078  \\
            1.9911823647294589  0.0001973432638239761  \\
            1.995190380761523  0.0001983390048869444  \\
            1.9991983967935871  0.00019933474594991272  \\
            2.0032064128256515  0.0001977886437034711  \\
            2.0072144288577154  0.0001956070806296772  \\
            2.0112224448897797  0.0001934255175558831  \\
            2.0152304609218437  0.00019124395448208927  \\
            2.019238476953908  0.00018906239140829514  \\
            2.023246492985972  0.00018688082833450128  \\
            2.0272545090180363  0.00018469926526070715  \\
            2.0312625250501  0.00018251770218691328  \\
            2.0352705410821645  0.00018060697997153536  \\
            2.0392785571142285  0.00018300326088644875  \\
            2.043286573146293  0.00018400497526666735  \\
            2.0472945891783567  0.00018384033792882745  \\
            2.0513026052104206  0.00018273064213146557  \\
            2.055310621242485  0.00018362148125517704  \\
            2.059318637274549  0.00018471528028123017  \\
            2.0633266533066132  0.00018510919373578637  \\
            2.067334669338677  0.00018480201446617115  \\
            2.0713426853707415  0.00018381732133852373  \\
            2.0753507014028054  0.00018220255187668982  \\
            2.0793587174348698  0.00018002906053135533  \\
            2.0833667334669337  0.000178830492320622  \\
            2.087374749498998  0.00017862861881284993  \\
            2.091382765531062  0.00017832074198307208  \\
            2.0953907815631263  0.0001779114315791119  \\
            2.09939879759519  0.00017740586188355332  \\
            2.1034068136272546  0.00017680961148439133  \\
            2.1074148296593185  0.00017572161026382395  \\
            2.111422845691383  0.00017570883264445174  \\
            2.1154308617234467  0.00017635259084264882  \\
            2.119438877755511  0.00017834451561376567  \\
            2.123446893787575  0.0001822263927426806  \\
            2.1274549098196394  0.00018554135714432085  \\
            2.1314629258517033  0.0001882643082267097  \\
            2.1354709418837676  0.00019038329193046106  \\
            2.1394789579158315  0.00019189945386789497  \\
            2.143486973947896  0.0001928268291154564  \\
            2.14749498997996  0.00019319185093008548  \\
            2.151503006012024  0.0001930325664284456  \\
            2.155511022044088  0.0001923975665624055  \\
            2.1595190380761524  0.00019134465459034976  \\
            2.1635270541082163  0.00018993929063597703  \\
            2.1675350701402807  0.0001882528592450657  \\
            2.1715430861723446  0.000186360811026649  \\
            2.175551102204409  0.00018434072845581012  \\
            2.179559118236473  0.00018227035935638273  \\
            2.183567134268537  0.00018022565051936643  \\
            2.187575150300601  0.00017966012858167962  \\
            2.1915831663326655  0.00018016619863469406  \\
            2.1955911823647294  0.00018024653481733246  \\
            2.1995991983967937  0.00017910553562705504  \\
            2.2036072144288577  0.00018020578283468188  \\
            2.207615230460922  0.00018117469302709644  \\
            2.211623246492986  0.00018200751870148162  \\
            2.2156312625250503  0.00018269993486453556  \\
            2.219639278557114  0.00018324800897491804  \\
            2.2236472945891785  0.00018364817209131804  \\
            2.2276553106212424  0.0001838971873746961  \\
            2.231663326653307  0.0001843781769347684  \\
            2.2356713426853707  0.00018504360417090587  \\
            2.239679358717435  0.00018526879426101312  \\
            2.243687374749499  0.00018500331821443266  \\
            2.2476953907815633  0.00018419929708227018  \\
            2.2517034068136272  0.00018281116029682373  \\
            2.2557114228456916  0.0001811867199645488  \\
            2.2597194388777555  0.0001803002218697914  \\
            2.26372745490982  0.0001802651741207225  \\
            2.2677354709418838  0.00018021743965957279  \\
            2.2717434869739477  0.00017857777016361232  \\
            2.275751503006012  0.0001787119544155757  \\
            2.279759519038076  0.0001788554363536488  \\
            2.2837675350701403  0.00018110270823374846  \\
            2.287775551102204  0.0001825827195069688  \\
            2.2917835671342686  0.00018368848935749826  \\
            2.2957915831663325  0.00018440700955874934  \\
            2.299799599198397  0.00018551556379091136  \\
            2.3038076152304607  0.00018661240035016335  \\
            2.307815631262525  0.00018768966214137967  \\
            2.311823647294589  0.0001887389467003125  \\
            2.3158316633266534  0.0001897513528013337  \\
            2.3198396793587173  0.00019071754246284095  \\
            2.3238476953907816  0.00019162781975381917  \\
            2.3278557114228455  0.00019247222756550188  \\
            2.33186372745491  0.00019324066333583715  \\
            2.335871743486974  0.000193923014563789  \\
            2.339879759519038  0.00019450917049133046  \\
            2.343887775551102  0.00019498952936016504  \\
            2.3478957915831664  0.00019535522308951374  \\
            2.3519038076152303  0.00019559780223674667  \\
            2.3559118236472947  0.0001957098061314528  \\
            2.3599198396793586  0.00019568500093617255  \\
            2.363927855711423  0.00019551863131412779  \\
            2.367935871743487  0.0001989375405097136  \\
            2.371943887775551  0.00020585611279826203  \\
            2.375951903807615  0.00021357236083394696  \\
            2.3799599198396795  0.00022210896934449329  \\
            2.3839679358717434  0.0002315053413100007  \\
            2.3879759519038077  0.00024183215795485046  \\
            2.3919839679358716  0.0002532284835338174  \\
            2.395991983967936  0.00026588499258290127  \\
            2.4  0.00028010883514681395  \\
        }
        ;
    \addlegendentry {PSOBSYN$ $}
    \addplot[color={rgb,1:red,0.651;green,0.3373;blue,0.1569}, name path={48ce9ed6-58f4-4dfb-8af3-6a5a114d7d91}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.40001  3.7088723553719025e-6  \\
            0.4040179759519038  0.0008611378946005613  \\
            0.4080259519038076  0.0010196103095529  \\
            0.4120339278557114  0.0006623677270497938  \\
            0.4160419038076152  0.00142787945985401  \\
            0.420049879759519  0.003076698103992823  \\
            0.42405785571142285  0.004141037935439871  \\
            0.4280658316633266  0.004535306787831411  \\
            0.43207380761523045  0.004716007905897048  \\
            0.43608178356713423  0.00483113751901967  \\
            0.44008975951903806  0.0049197187696397825  \\
            0.44409773547094183  0.004995494178178209  \\
            0.44810571142284567  0.005064306636253539  \\
            0.4521136873747495  0.005128983899595121  \\
            0.45612166332665327  0.005191026232112332  \\
            0.4601296392785571  0.005251287711686118  \\
            0.4641376152304609  0.0053102829423116605  \\
            0.4681455911823647  0.005368337018883874  \\
            0.4721535671342685  0.005425663826138192  \\
            0.4761615430861723  0.005482409182946206  \\
            0.48016951903807614  0.005538675714809451  \\
            0.4841774949899799  0.0055945377599707635  \\
            0.48818547094188375  0.005650050605299331  \\
            0.4921934468937875  0.0057052563823687145  \\
            0.49620142284569135  0.005760187928328281  \\
            0.5002093987975952  0.005814871376829222  \\
            0.504217374749499  0.005869327929979089  \\
            0.5082253507014027  0.005923575097643337  \\
            0.5122333266533066  0.005977627576437481  \\
            0.5162413026052104  0.0060314978855742305  \\
            0.5202492785571142  0.006085196830359003  \\
            0.5242572545090181  0.006138733850608045  \\
            0.5282652304609218  0.006192117279030811  \\
            0.5322732064128256  0.006245354540034956  \\
            0.5362811823647294  0.0062984523038639535  \\
            0.5402891583166333  0.00635141660419659  \\
            0.544297134268537  0.0064042529334943105  \\
            0.5483051102204408  0.006456966316013131  \\
            0.5523130861723446  0.006509561370429737  \\
            0.5563210621242485  0.006562042355286241  \\
            0.5603290380761523  0.006614413210256099  \\
            0.5643370140280561  0.006666677588447165  \\
            0.5683449899799599  0.006718838882957309  \\
            0.5723529659318637  0.0067709002489441  \\
            0.5763609418837675  0.006822864622284136  \\
            0.5803689178356713  0.006874734734502762  \\
            0.5843768937875751  0.006926513126050726  \\
            0.5883848697394789  0.006978202156758947  \\
            0.5923928456913827  0.007029804013610728  \\
            0.5964008216432866  0.007081320718663801  \\
            0.6004087975951904  0.007132754133196025  \\
            0.6044167735470941  0.023178275683086762  \\
            0.6084247494989979  0.007235377757674572  \\
            0.6124327254509018  0.007286570917031118  \\
            0.6164407014028056  0.007337686685089275  \\
            0.6204486773547093  0.0073887261518202196  \\
            0.6244566533066132  0.007439690249544562  \\
            0.628464629258517  0.007490579747404844  \\
            0.6324726052104208  0.007541395245403049  \\
            0.6364805811623246  0.00759213716656652  \\
            0.6404885571142285  0.0076428057460595986  \\
            0.6444965330661322  0.007693401017524906  \\
            0.648504509018036  0.007743922799008835  \\
            0.6525124849699399  0.007794370671793071  \\
            0.6565204609218436  0.007844743959771144  \\
            0.6605284368737474  0.007895041699196338  \\
            0.6645364128256512  0.00794526260735224  \\
            0.6685443887775551  0.007995405040307605  \\
            0.6725523647294589  0.008045466947290532  \\
            0.6765603406813627  0.008095445808134975  \\
            0.6805683166332666  0.008145338565473172  \\
            0.6845762925851704  0.008195141535971012  \\
            0.6885842685370741  0.008244850301796757  \\
            0.6925922444889779  0.008294459581728277  \\
            0.6966002204408817  0.008343963063930229  \\
            0.7006081963927855  0.008393353200196293  \\
            0.7046161723446893  0.008442620945296476  \\
            0.7086241482965931  0.0084917554233862  \\
            0.712632124248497  0.008540743495940608  \\
            0.7166401002004008  0.008589569200321738  \\
            0.7206480761523046  0.008638213002981001  \\
            0.7246560521042085  0.008686650796162767  \\
            0.7286640280561122  0.008734852525311948  \\
            0.7326720040080159  0.008782780270469321  \\
            0.7366799799599197  0.008830385505496724  \\
            0.7406879559118236  0.008877605062047255  \\
            0.7446959318637274  0.008924354979879775  \\
            0.7487039078156312  0.008970520185205557  \\
            0.7527118837675351  0.009015937740298685  \\
            0.7567198597194388  0.009060365992990916  \\
            0.7607278356713427  0.009103488284116437  \\
            0.7647358116232464  0.00914477301228635  \\
            0.7687437875751503  0.009183278257004962  \\
            0.772751763527054  0.009217245688499593  \\
            0.7767597394789578  0.009242965907457745  \\
            0.7807677154308617  0.009245730433778066  \\
            0.7847756913827655  0.009134789229577327  \\
            0.7887836673346693  0.00841317969854322  \\
            0.7927916432865731  0.0065244962576886095  \\
            0.796799619238477  0.0032744125572461  \\
            0.8008075951903807  8.120545999325097e-5  \\
            0.8048155711422845  0.00042694275785931147  \\
            0.8088235470941882  0.0007686483792449879  \\
            0.8128315230460922  0.0010974365644441028  \\
            0.8168394989979959  0.0014131720298944397  \\
            0.8208474749498997  0.001715835118519514  \\
            0.8248554509018036  0.002005503019391066  \\
            0.8288634268537074  0.0022823325796204447  \\
            0.8328714028056112  0.0025465448435000935  \\
            0.8368793787575151  0.0027984114235500256  \\
            0.8408873547094188  0.003038242538817311  \\
            0.8448953306613225  0.003266376592769852  \\
            0.8489033066132263  0.003483171381455067  \\
            0.8529112825651302  0.003688996615310045  \\
            0.856919258517034  0.003884227664891893  \\
            0.8609272344689378  0.004069240418931462  \\
            0.8649352104208416  0.0042444071093864335  \\
            0.8689431863727455  0.004410092941789057  \\
            0.8729511623246493  0.004566653468653439  \\
            0.876959138276553  0.004714432569664929  \\
            0.8809671142284569  0.004853760952281183  \\
            0.8849750901803606  0.0049849550645530896  \\
            0.8889830661322644  0.005108316403596609  \\
            0.8929910420841682  0.005224131111098029  \\
            0.8969990180360721  0.005332669787978398  \\
            0.9010069939879759  0.005434187527580568  \\
            0.9050149699398797  0.005528924131021665  \\
            0.9090229458917836  0.005617104382837236  \\
            0.9130309218436873  0.005698938487670108  \\
            0.9170388977955911  0.005774622522010191  \\
            0.9210468737474949  0.005844339013151151  \\
            0.9250548496993987  0.005908257453650295  \\
            0.9290628256513025  0.005966534931013891  \\
            0.9330708016032064  0.006019316745056935  \\
            0.9370787775551102  0.006066736987798693  \\
            0.941086753507014  0.006108919196399175  \\
            0.9450947294589178  0.006145976920044128  \\
            0.9491027054108215  0.006178014353876818  \\
            0.9531106813627254  0.006205126904533672  \\
            0.9571186573146292  0.006227401771927613  \\
            0.961126633266533  0.006244918458494535  \\
            0.9651346092184367  0.006257749387117824  \\
            0.9691425851703407  0.006265960311839283  \\
            0.9731505611222445  0.00626961090739714  \\
            0.9771585370741482  0.006268755192108921  \\
            0.9811665130260521  0.00626344200403692  \\
            0.9851744889779559  0.0062537154467191235  \\
            0.9891824649298596  0.006239615302944531  \\
            0.9931904408817634  0.006221177455446433  \\
            0.9971984168336673  0.006198434253387662  \\
            1.001206392785571  0.00617141492502143  \\
            1.0052143687374748  0.0061401459017398005  \\
            1.0092223446893787  0.006104651173432587  \\
            1.0132303206412825  0.0060649526350152  \\
            1.0172382965931863  0.006021070373125528  \\
            1.0212462725450902  0.005973023003240501  \\
            1.025254248496994  0.005920827936250108  \\
            1.0292622244488978  0.005864501670815864  \\
            1.0332702004008016  0.00580406006100959  \\
            1.0372781763527053  0.00573951856015397  \\
            1.0412861523046093  0.005670892492956504  \\
            1.0452941282565131  0.005598197261018809  \\
            1.049302104208417  0.005521448583518051  \\
            1.0533100801603206  0.005440662712232891  \\
            1.0573180561122244  0.005355856619480156  \\
            1.0613260320641282  0.00526704822538301  \\
            1.0653340080160318  0.005174256530679144  \\
            1.0693419839679357  0.005077501849304149  \\
            1.0733499599198395  0.004976805920465623  \\
            1.0773579358717433  0.004872192096416854  \\
            1.0813659118236472  0.004763685470173696  \\
            1.085373887775551  0.004651313024497922  \\
            1.0893818637274548  0.0045351037244060295  \\
            1.0933898396793587  0.004415088672520181  \\
            1.0973978156312625  0.004291301179561526  \\
            1.1014057915831663  0.004163776886122213  \\
            1.1054137675350701  0.00403255381656532  \\
            1.109421743486974  0.003897672484731347  \\
            1.1134297194388776  0.0037591759015209456  \\
            1.1174376953907816  0.003617109698194524  \\
            1.1214456713426855  0.0034715221313906335  \\
            1.125453647294589  0.003322464105053915  \\
            1.129461623246493  0.003169989223312621  \\
            1.1334695991983967  0.0030141537721497615  \\
            1.1374775751503006  0.0028550167347901143  \\
            1.1414855511022042  0.002692639785254045  \\
            1.145493527054108  0.0025270872469065927  \\
            1.1495015030060118  0.0023584261131804228  \\
            1.1535094789579157  0.0021867259555070286  \\
            1.1575174549098195  0.002012058898591567  \\
            1.1615254308617233  0.0018344995748669618  \\
            1.1655334068136272  0.0016541250373786104  \\
            1.169541382765531  0.001471014696927166  \\
            1.1735493587174348  0.0012852502494489558  \\
            1.1775573346693387  0.0010969155622267725  \\
            1.1815653106212425  0.0009060965929716955  \\
            1.1855732865731463  0.000712881294154812  \\
            1.1895812625250501  0.0005563302965992476  \\
            1.193589238476954  0.00047138515465054384  \\
            1.1975972144288578  0.00022121305438249612  \\
            1.2016051903807614  4.657707634102125e-5  \\
            1.2056131663326652  0.00016323622839019264  \\
            1.209621142284569  0.00027677888604188096  \\
            1.2136291182364727  0.0003872238857131961  \\
            1.2176370941883765  0.0004945923264011449  \\
            1.2216450701402803  0.0005989065550195968  \\
            1.2256530460921844  0.0007001899043579093  \\
            1.229661022044088  0.0007984665908202821  \\
            1.2336689979959918  0.0008937615793531312  \\
            1.2376769739478957  0.0009861004452805858  \\
            1.2416849498997995  0.0010755092675018424  \\
            1.2456929258517033  0.0011620145834172234  \\
            1.2497009018036072  0.0012456432044585482  \\
            1.253708877755511  0.0013264222182827834  \\
            1.2577168537074148  0.0014043788705644753  \\
            1.2617248296593186  0.0014795404966598436  \\
            1.2657328056112225  0.0015519344714346585  \\
            1.2697407815631263  0.0016215881388207153  \\
            1.2737487575150301  0.0016885287893445252  \\
            1.2777567334669337  0.001752783565523547  \\
            1.2817647094188376  0.0018143794678439902  \\
            1.2857726853707414  0.0018733432866081489  \\
            1.289780661322645  0.0019297015903469632  \\
            1.2937886372745488  0.0019834806764235774  \\
            1.2977966132264527  0.0020347065633685344  \\
            1.3018045891783567  0.002083404962410682  \\
            1.3058125651302603  0.0021296012520602035  \\
            1.3098205410821642  0.002173320477791228  \\
            1.313828517034068  0.0022145873143742303  \\
            1.3178364929859718  0.0022534260895692767  \\
            1.3218444689378757  0.0022898607435299576  \\
            1.3258524448897795  0.002323914827532517  \\
            1.3298604208416833  0.002355611524038845  \\
            1.3338683967935872  0.0023849736044244483  \\
            1.337876372745491  0.0024120234663095896  \\
            1.3418843486973948  0.0024367831013474587  \\
            1.3458923246492986  0.002459274117557145  \\
            1.3499003006012025  0.002479517733256967  \\
            1.353908276553106  0.002497534779861224  \\
            1.35791625250501  0.002513345702906832  \\
            1.3619242284569137  0.002526970574858747  \\
            1.3659322044088174  0.002538429105824494  \\
            1.3699401803607212  0.002547740623837008  \\
            1.3739481563126252  0.0025549241170865883  \\
            1.3779561322645288  0.002559998213597511  \\
            1.3819641082164327  0.002562981211127491  \\
            1.3859720841683365  0.0025638910525408684  \\
            1.3899800601202403  0.0025627453863493054  \\
            1.3939880360721442  0.0025595615198307216  \\
            1.397996012024048  0.0025543564701508673  \\
            1.4020039879759518  0.002547146957720979  \\
            1.4060119639278557  0.002537949406247796  \\
            1.4100199398797595  0.0025267799769778283  \\
            1.4140279158316633  0.002513654551238812  \\
            1.4180358917835671  0.0024985887631328867  \\
            1.4220438677354708  0.002481597992713231  \\
            1.4260518436873746  0.002462697394161778  \\
            1.4300598196392786  0.0024419018862901353  \\
            1.4340677955911822  0.0024192261708975613  \\
            1.438075771543086  0.0023946847488924366  \\
            1.44208374749499  0.002368291919450087  \\
            1.4460917234468937  0.002340061792945193  \\
            1.4500996993987973  0.0023100083062705464  \\
            1.4541076753507014  0.0022781452322497672  \\
            1.458115651302605  0.002244486167825311  \\
            1.4621236272545088  0.0022090445786865625  \\
            1.466131603206413  0.002171833774661342  \\
            1.4701395791583165  0.0021328669490535183  \\
            1.4741475551102203  0.0020921571561470153  \\
            1.4781555310621242  0.0020497173403455867  \\
            1.482163507014028  0.002005560340706751  \\
            1.4861714829659316  0.001959698897159643  \\
            1.4901794589178357  0.0019121456585174702  \\
            1.4941874348697393  0.0018629131857878696  \\
            1.498195410821643  0.001812013969564297  \\
            1.5022033867735471  0.0017594604241276369  \\
            1.5062113627254508  0.0017052649071484572  \\
            1.5102193386773546  0.0016494397217777519  \\
            1.5142273146292584  0.0015919971123437204  \\
            1.5182352905811622  0.001532949298650498  \\
            1.522243266533066  0.001472308442729058  \\
            1.52625124248497  0.0014100866897611597  \\
            1.5302592184368735  0.001346296158250876  \\
            1.5342671943887776  0.0012809489392682537  \\
            1.5382751703406814  0.0012140571197842079  \\
            1.542283146292585  0.001145632765070776  \\
            1.546291122244489  0.0010756879443075446  \\
            1.5502990981963927  0.0010042347291627127  \\
            1.5543070741482965  0.0009312851842897899  \\
            1.5583150501002003  0.0008568513968802653  \\
            1.5623230260521042  0.0007809454468890727  \\
            1.5663310020040078  0.0007035794606262123  \\
            1.5703389779559118  0.0006247655660789965  \\
            1.5743469539078156  0.0005445159210739207  \\
            1.5783549298597193  0.0004628427462883202  \\
            1.5823629058116233  0.00037975831616936316  \\
            1.586370881763527  0.00029527503572545635  \\
            1.5903788577154307  0.0002094056607733135  \\
            1.5943868336673346  0.0001221645304572195  \\
            1.5983948096192384  5.631361328262992e-5  \\
            1.602402785571142  5.6884391671917026e-5  \\
            1.606410761523046  0.00010389616188447167  \\
            1.61041873747495  0.0001634430852784105  \\
            1.6144267134268535  0.00021996734806180738  \\
            1.6184346893787576  0.00027346662361720533  \\
            1.6224426653306612  0.0003239764479169473  \\
            1.626450641282565  0.00037156211150755317  \\
            1.6304586172344688  0.00041631152698168425  \\
            1.6344665931863727  0.00045832906352075343  \\
            1.6384745691382763  0.0004977303339210954  \\
            1.6424825450901803  0.0005398501985069446  \\
            1.6464905210420842  0.0005830568942000382  \\
            1.6504984969939878  0.0006249297706782714  \\
            1.6545064729458918  0.0006654769466931308  \\
            1.6585144488977954  0.0007047065435360745  \\
            1.6625224248496993  0.0007426266681274505  \\
            1.666530400801603  0.0007792454431311027  \\
            1.670538376753507  0.0008145709623544199  \\
            1.6745463527054105  0.0008486113137609791  \\
            1.6785543286573146  0.0008813745620003848  \\
            1.6825623046092184  0.0009128687519814151  \\
            1.686570280561122  0.0009431019084814896  \\
            1.690578256513026  0.00097208202742826  \\
            1.6945862324649297  0.00099981707096679  \\
            1.6985942084168337  0.001026314979650991  \\
            1.7026021843687373  0.0010515836507906924  \\
            1.7066101603206412  0.0010756309562969758  \\
            1.710618136272545  0.0010984647200908953  \\
            1.7146261122244488  0.0011200927450224717  \\
            1.7186340881763524  0.001140522773826366  \\
            1.7226420641282565  0.0011597625213695673  \\
            1.7266500400801603  0.0011778196583801931  \\
            1.730658016032064  0.001194701810424507  \\
            1.734665991983968  0.0012104165590739351  \\
            1.7386739679358716  0.0012249714314076226  \\
            1.7426819438877754  0.0012383739349453645  \\
            1.7466899198396793  0.0012506314975167757  \\
            1.750697895791583  0.001261751531904765  \\
            1.7547058717434867  0.0012717413728714044  \\
            1.7587138476953907  0.0012806083267280456  \\
            1.7627218236472946  0.0012883596476455043  \\
            1.7667297995991982  0.0012950025401563265  \\
            1.7707377755511022  0.0013005441562515708  \\
            1.7747457515030058  0.0013049916056886047  \\
            1.7787537274549097  0.0013083519425334316  \\
            1.7827617034068135  0.0013106321751431432  \\
            1.7867696793587173  0.0013118392626281221  \\
            1.790777655310621  0.0013119801150020803  \\
            1.794785631262525  0.0013110615856981246  \\
            1.7987936072144288  0.0013090904953083633  \\
            1.8028015831663324  0.001306073600483345  \\
            1.8068095591182365  0.0013020176179148583  \\
            1.81081753507014  0.0012969292084244856  \\
            1.814825511022044  0.0012908150006788316  \\
            1.8188334869739478  0.0012836815525943063  \\
            1.8228414629258516  0.0012755353870855229  \\
            1.8268494388777552  0.001266382986573245  \\
            1.8308574148296592  0.0012562307741012413  \\
            1.834865390781563  0.0012450851316575017  \\
            1.8388733667334667  0.0012329523927265093  \\
            1.8428813426853707  0.0012198388553223585  \\
            1.8468893186372743  0.0012057507574699722  \\
            1.8508972945891782  0.001190694306626576  \\
            1.854905270541082  0.0011746756459479575  \\
            1.8589132464929858  0.0011577009011397802  \\
            1.8629212224448894  0.0011397761314237275  \\
            1.8669291983967935  0.0011209073686635897  \\
            1.8709371743486973  0.001101100594695992  \\
            1.8749451503006012  0.001080361747633119  \\
            1.878953126252505  0.0010586967348630671  \\
            1.8829611022044086  0.0010361114070890104  \\
            1.8869690781563127  0.0010126115881040575  \\
            1.8909770541082163  0.000988203056440639  \\
            1.89498503006012  0.0009628915545819483  \\
            1.898993006012024  0.0009366827807686446  \\
            1.9030009819639278  0.0009095823991565339  \\
            1.9070089579158316  0.0008815960350716717  \\
            1.9110169338677354  0.000852729275315228  \\
            1.9150249098196392  0.0008229876780778317  \\
            1.9190328857715429  0.0007923767550859146  \\
            1.923040861723447  0.000760901993174939  \\
            1.9270488376753505  0.0007285688413827554  \\
            1.9310568136272543  0.0006953827154107408  \\
            1.9350647895791582  0.0006613490039283446  \\
            1.939072765531062  0.0006264730632560745  \\
            1.9430807414829658  0.0005907602292948503  \\
            1.9470887174348697  0.0005542158075379927  \\
            1.9510966933867735  0.0005168450931284508  \\
            1.955104669338677  0.0004786533622798919  \\
            1.9591126452905812  0.00043964590952909436  \\
            1.9631206212424848  0.0003998280313981975  \\
            1.9671285971943886  0.0003592051058993137  \\
            1.9711365731462924  0.00031778261833130756  \\
            1.9751445490981963  0.00027556631018927675  \\
            1.9791525250501  0.00023256247934085248  \\
            1.983160501002004  0.00018877869559934872  \\
            1.9871684769539077  0.00014422604649948938  \\
            1.9911764529058114  0.0001249722928892528  \\
            1.9951844288577154  0.0001257925674959852  \\
            1.999192404809619  0.0001266148787379651  \\
            2.003200380761523  0.000127390694712764  \\
            2.0072083567134267  0.0001281569435950783  \\
            2.0112163326653305  0.00012892590783869013  \\
            2.0152243086172343  0.00013166728367523245  \\
            2.019232284569138  0.00016506505223390204  \\
            2.023240260521042  0.00019769841646474  \\
            2.0272482364729454  0.00022956047115541478  \\
            2.0312562124248497  0.0002606486255000912  \\
            2.035264188376753  0.0002909621498822459  \\
            2.0392721643286573  0.0003205011929248025  \\
            2.0432801402805607  0.0003492663929616117  \\
            2.0472881162324645  0.0003772586698147076  \\
            2.051296092184369  0.00040447912265264554  \\
            2.055304068136272  0.000430928970158946  \\
            2.059312044088176  0.00045660952178301666  \\
            2.06332002004008  0.00048152215044890975  \\
            2.0673279959919837  0.000505668265825308  \\
            2.0713359719438875  0.0005290493363949269  \\
            2.0753439478957914  0.0005516668507664214  \\
            2.079351923847695  0.0005735223264064519  \\
            2.083359899799599  0.000594617311722434  \\
            2.087367875751503  0.0006149533651472756  \\
            2.0913758517034067  0.0006345320755754966  \\
            2.0953838276553105  0.0006533550394235875  \\
            2.0993918036072143  0.000671423868179118  \\
            2.103399779559118  0.0006887401865365372  \\
            2.107407755511022  0.0007053056371671821  \\
            2.111415731462926  0.0007211218654277368  \\
            2.1154237074148297  0.0007361905276415211  \\
            2.1194316833667335  0.0007505132874638419  \\
            2.1234396593186373  0.0007640918248364153  \\
            2.127447635270541  0.0007769278035939213  \\
            2.131455611222445  0.0007890229231605465  \\
            2.135463587174349  0.0008003788606527602  \\
            2.1394715631262526  0.0008109973167226514  \\
            2.143479539078156  0.0008208799780619739  \\
            2.1474875150300603  0.0008300285465143257  \\
            2.1514954909819637  0.0008384447211868216  \\
            2.1555034669338675  0.0008461302000549901  \\
            2.159511442885772  0.0008530866840362478  \\
            2.163519418837675  0.0008593158720655184  \\
            2.167527394789579  0.0008648194617838404  \\
            2.171535370741483  0.0008695991528061267  \\
            2.1755433466933867  0.0008736566383648905  \\
            2.17955132264529  0.0008769936080691821  \\
            2.1835592985971943  0.0008796117557718607  \\
            2.1875672745490977  0.000881512759222543  \\
            2.1915752505010015  0.0008826983068162997  \\
            2.1955832264529054  0.0008831700702348142  \\
            2.199591202404809  0.0008829297192088684  \\
            2.2035991783567135  0.0008819789232543062  \\
            2.207607154308617  0.0008803193328440081  \\
            2.2116151302605207  0.000877952610137246  \\
            2.2156231062124245  0.0008748803952134868  \\
            2.2196310821643284  0.0008711043305588358  \\
            2.223639058116232  0.0008666260385662263  \\
            2.227647034068136  0.0008614471505081705  \\
            2.23165501002004  0.000855569272150009  \\
            2.2356629859719437  0.0008489940158723537  \\
            2.2396709619238475  0.0008417229722439235  \\
            2.2436789378757513  0.0008337577310377601  \\
            2.247686913827655  0.0008250998684785393  \\
            2.251694889779559  0.000815750952197178  \\
            2.255702865731463  0.0008057125414799418  \\
            2.2597108416833667  0.0007949861812427094  \\
            2.2637188176352705  0.0007835734072322375  \\
            2.2677267935871743  0.0007714757482428644  \\
            2.271734769539078  0.0007586947189829645  \\
            2.275742745490982  0.0007452318212984607  \\
            2.279750721442886  0.0007310885575639947  \\
            2.2837586973947896  0.0007162664043482543  \\
            2.2877666733466935  0.0007007668389676239  \\
            2.2917746492985973  0.0006845913274578595  \\
            2.2957826252505007  0.000667741323185094  \\
            2.299790601202405  0.0006502182719189946  \\
            2.3037985771543084  0.0006320236115931654  \\
            2.307806553106212  0.000613158778631541  \\
            2.3118145290581165  0.0005936251973846674  \\
            2.31582250501002  0.0005734242971506891  \\
            2.3198304809619237  0.0005525575002021535  \\
            2.3238384569138275  0.0005310262380718742  \\
            2.3278464328657313  0.0005088319545912131  \\
            2.3318544088176347  0.00048597610770619964  \\
            2.335862384769539  0.00046246018309559716  \\
            2.3398703607214424  0.00043828571582154403  \\
            2.343878336673346  0.00041345430015056424  \\
            2.3478863126252505  0.000387967634418871  \\
            2.351894288577154  0.0003618275531014212  \\
            2.3559022645290577  0.00033503612046248974  \\
            2.3599102404809615  0.0003075957438191481  \\
            2.3639182164328654  0.0002795093749132518  \\
            2.367926192384769  0.00025078088445244036  \\
            2.371934168336673  0.00022141560677234402  \\
            2.375942144288577  0.00020700929979254782  \\
            2.3799501202404807  0.00020793171562038864  \\
            2.3839580961923845  0.00020885516807578734  \\
            2.3879660721442884  0.0002097796501385696  \\
            2.391974048096192  0.0002107051549668336  \\
            2.395982024048096  0.00021163167589529025  \\
            2.39999  0.00021255920643452482  \\
        }
        ;
    \addlegendentry {BT-Interp$ $}
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={b150733f-283f-47ad-a608-8e7fef5f61d2}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.40001  0.0002196282246567371  \\
            0.4040179759519038  0.0036668930434476978  \\
            0.4080259519038076  0.00410766513936103  \\
            0.4120339278557114  0.004255360685910297  \\
            0.4160419038076152  0.004338618349957394  \\
            0.420049879759519  0.0044165976215043415  \\
            0.42405785571142285  0.004498706125567428  \\
            0.4280658316633266  0.004582482424502068  \\
            0.43207380761523045  0.00466491580008053  \\
            0.43608178356713423  0.004744510818852903  \\
            0.44008975951903806  0.004820897018252411  \\
            0.44409773547094183  0.004894247318777485  \\
            0.44810571142284567  0.004964927249189297  \\
            0.4521136873747495  0.005033330733555233  \\
            0.45612166332665327  0.005099816003425679  \\
            0.4601296392785571  0.005164687335361423  \\
            0.4641376152304609  0.005228195464182721  \\
            0.4681455911823647  0.00529054441837623  \\
            0.4721535671342685  0.005351899658321952  \\
            0.4761615430861723  0.005412395594003687  \\
            0.48016951903807614  0.005472141912186045  \\
            0.4841774949899799  0.005531228678146566  \\
            0.48818547094188375  0.00558973037109412  \\
            0.4921934468937875  0.005647709042784174  \\
            0.49620142284569135  0.005705216787890385  \\
            0.5002093987975952  0.005762297673838628  \\
            0.504217374749499  0.005818989254879028  \\
            0.5082253507014027  0.005875323764975405  \\
            0.5122333266533066  0.005931329062549254  \\
            0.5162413026052104  0.005987029382301851  \\
            0.5202492785571142  0.0060424459384577365  \\
            0.5242572545090181  0.006097597408722806  \\
            0.5282652304609218  0.006152500329192377  \\
            0.5322732064128256  0.006207169414572418  \\
            0.5362811823647294  0.006261617821618585  \\
            0.5402891583166333  0.006315857364771907  \\
            0.544297134268537  0.006369898697040022  \\
            0.5483051102204408  0.006423751460313517  \\
            0.5523130861723446  0.0064774244087886955  \\
            0.5563210621242485  0.006530925515643416  \\
            0.5603290380761523  0.006584262061603117  \\
            0.5643370140280561  0.006637440710971618  \\
            0.5683449899799599  0.006690467574656727  \\
            0.5723529659318637  0.006743348265861738  \\
            0.5763609418837675  0.006796087946231823  \\
            0.5803689178356713  0.006848691365768183  \\
            0.5843768937875751  0.006901162897621447  \\
            0.5883848697394789  0.006953506566484883  \\
            0.5923928456913827  0.0070057260740016385  \\
            0.5964008216432866  0.00705782481968976  \\
            0.6004087975951904  0.007109805917944383  \\
            0.6044167735470941  0.007161672214212289  \\
            0.6084247494989979  0.007213426294365259  \\
            0.6124327254509018  0.007265070495632346  \\
            0.6164407014028056  0.007316606912010951  \\
            0.6204486773547093  0.007368037398532016  \\
            0.6244566533066132  0.0074193635725065855  \\
            0.628464629258517  0.007470586811597365  \\
            0.6324726052104208  0.007521708249723423  \\
            0.6364805811623246  0.007572728770413332  \\
            0.6404885571142285  0.007623648993988372  \\
            0.6444965330661322  0.007674469263035457  \\
            0.648504509018036  0.007725189622565146  \\
            0.6525124849699399  0.007775809791891918  \\
            0.6565204609218436  0.007826329131920742  \\
            0.6605284368737474  0.007876746600349918  \\
            0.6645364128256512  0.007927060690436746  \\
            0.6685443887775551  0.007977269297110108  \\
            0.6725523647294589  0.008027369693919498  \\
            0.6765603406813627  0.008077358393977932  \\
            0.6805683166332666  0.008127230954093798  \\
            0.6845762925851704  0.00817698172577828  \\
            0.6885842685370741  0.008226603504267677  \\
            0.6925922444889779  0.008276087017203762  \\
            0.6966002204408817  0.008325423095749022  \\
            0.7006081963927855  0.008374623354788287  \\
            0.7046161723446893  0.008423657946660612  \\
            0.7086241482965931  0.008472510338511782  \\
            0.712632124248497  0.00852115978988515  \\
            0.7166401002004008  0.008569579973640464  \\
            0.7206480761523046  0.008617737013629194  \\
            0.7246560521042085  0.008665586655316429  \\
            0.7286640280561122  0.00871307027330547  \\
            0.7326720040080159  0.008760109903412045  \\
            0.7366799799599197  0.008806606372370839  \\
            0.7406879559118236  0.008852471970564562  \\
            0.7446959318637274  0.008897276224138172  \\
            0.7487039078156312  0.00893972887200654  \\
            0.7527118837675351  0.008980666734698751  \\
            0.7567198597194388  0.009013156360316833  \\
            0.7607278356713427  0.009020838151000894  \\
            0.7647358116232464  0.008950521332005516  \\
            0.7687437875751503  0.008734527228998097  \\
            0.772751763527054  0.008342791823993676  \\
            0.7767597394789578  0.007744229482095054  \\
            0.7807677154308617  0.006914425909100663  \\
            0.7847756913827655  0.0058423449022423826  \\
            0.7887836673346693  0.004536720689400074  \\
            0.7927916432865731  0.00303005207986942  \\
            0.796799619238477  0.0013761654798420738  \\
            0.8008075951903807  0.0009261164705947876  \\
            0.8048155711422845  0.004974535418825982  \\
            0.8088235470941882  0.007422729845164317  \\
            0.8128315230460922  0.008680765568431215  \\
            0.8168394989979959  0.00926888982368849  \\
            0.8208474749498997  0.009530097435364884  \\
            0.8248554509018036  0.00966418541732551  \\
            0.8288634268537074  0.009754155471168275  \\
            0.8328714028056112  0.009829449454694333  \\
            0.8368793787575151  0.009896767540353572  \\
            0.8408873547094188  0.009958267742618475  \\
            0.8448953306613225  0.010016865837285584  \\
            0.8489033066132263  0.01007349279600232  \\
            0.8529112825651302  0.01012868247779945  \\
            0.856919258517034  0.010182791529801578  \\
            0.8609272344689378  0.010236065385094044  \\
            0.8649352104208416  0.01028867763923722  \\
            0.8689431863727455  0.010340754183507522  \\
            0.8729511623246493  0.010392388328988414  \\
            0.876959138276553  0.010443650540848141  \\
            0.8809671142284569  0.010494594873103757  \\
            0.8849750901803606  0.01054526332603248  \\
            0.8889830661322644  0.010595688867923331  \\
            0.8929910420841682  0.010645897566452471  \\
            0.8969990180360721  0.010695910122373762  \\
            0.9010069939879759  0.010745742988445406  \\
            0.9050149699398797  0.01079540919552156  \\
            0.9090229458917836  0.01084491896828059  \\
            0.9130309218436873  0.01089428019082012  \\
            0.9170388977955911  0.010943498756639409  \\
            0.9210468737474949  0.010992578838497039  \\
            0.9250548496993987  0.011041523093251734  \\
            0.9290628256513025  0.011090332826630528  \\
            0.9330708016032064  0.0111390081277462  \\
            0.9370787775551102  0.011187547990961805  \\
            0.941086753507014  0.011235950444619164  \\
            0.9450947294589178  0.011284212699061592  \\
            0.9491027054108215  0.011332331329580949  \\
            0.9531106813627254  0.011380302442522288  \\
            0.9571186573146292  0.011428121469294637  \\
            0.961126633266533  0.011475780553494906  \\
            0.9651346092184367  0.011523248998866208  \\
            0.9691425851703407  0.011570148674558781  \\
            0.9731505611222445  0.011616835120650173  \\
            0.9771585370741482  0.011663300244963835  \\
            0.9811665130260521  0.011709413078526333  \\
            0.9851744889779559  0.011755124897649415  \\
            0.9891824649298596  0.011800375730055128  \\
            0.9931904408817634  0.01184509135058136  \\
            0.9971984168336673  0.01188917909294084  \\
            1.001206392785571  0.011932522118747164  \\
            1.0052143687374748  0.011974978891877508  \\
            1.0092223446893787  0.012018798799243382  \\
            1.0132303206412825  0.012060457074433524  \\
            1.0172382965931863  0.012099672061032886  \\
            1.0212462725450902  0.012136146149870896  \\
            1.025254248496994  0.012169451000661722  \\
            1.0292622244488978  0.012199004992515331  \\
            1.0332702004008016  0.012224024488830844  \\
            1.0372781763527053  0.012243440347357368  \\
            1.0412861523046093  0.012255847968848672  \\
            1.0452941282565131  0.01225960995826134  \\
            1.049302104208417  0.012253149032622337  \\
            1.0533100801603206  0.012235195552579257  \\
            1.0573180561122244  0.012204723139957501  \\
            1.0613260320641282  0.012160811793800758  \\
            1.0653340080160318  0.012102576664784297  \\
            1.0693419839679357  0.012029150845682703  \\
            1.0733499599198395  0.011939686823923832  \\
            1.0773579358717433  0.01183336128024706  \\
            1.0813659118236472  0.011709380283769662  \\
            1.085373887775551  0.011566984738015427  \\
            1.0893818637274548  0.011405456201934614  \\
            1.0933898396793587  0.011224123052330715  \\
            1.0973978156312625  0.011022366873735652  \\
            1.1014057915831663  0.010799628838777758  \\
            1.1054137675350701  0.010555415857126417  \\
            1.109421743486974  0.010289306209410546  \\
            1.1134297194388776  0.010000954350393734  \\
            1.1174376953907816  0.009690094545788836  \\
            1.1214456713426855  0.009356542923980768  \\
            1.125453647294589  0.009000197514552576  \\
            1.129461623246493  0.008621035686245036  \\
            1.1334695991983967  0.008219108388025998  \\
            1.1374775751503006  0.007794530375982097  \\
            1.1414855511022042  0.0073474654830496785  \\
            1.145493527054108  0.00687810577139013  \\
            1.1495015030060118  0.006386643321963057  \\
            1.1535094789579157  0.005873233547301768  \\
            1.1575174549098195  0.005337950449716514  \\
            1.1615254308617233  0.004780739815553902  \\
            1.1655334068136272  0.004201394090737829  \\
            1.169541382765531  0.003599645862749258  \\
            1.1735493587174348  0.0029757550793556476  \\
            1.1775573346693387  0.0023333861100407914  \\
            1.1815653106212425  0.002053265098319193  \\
            1.1855732865731463  0.0016701180283008605  \\
            1.1895812625250501  0.0010602764752676377  \\
            1.193589238476954  0.0012519740462685577  \\
            1.1975972144288578  0.002041981862972108  \\
            1.2016051903807614  0.0037018750541653713  \\
            1.2056131663326652  0.0028595379512654315  \\
            1.209621142284569  0.002327740832930234  \\
            1.2136291182364727  0.0028238198707138916  \\
            1.2176370941883765  0.0030654770188081144  \\
            1.2216450701402803  0.0030838542771206372  \\
            1.2256530460921844  0.0030593939333603726  \\
            1.229661022044088  0.003031368003045525  \\
            1.2336689979959918  0.0031332235037519443  \\
            1.2376769739478957  0.003494433786496425  \\
            1.2416849498997995  0.0038558248091795705  \\
            1.2456929258517033  0.0042029066642175405  \\
            1.2497009018036072  0.004527994797808375  \\
            1.253708877755511  0.00482772173665691  \\
            1.2577168537074148  0.005101184438501045  \\
            1.2617248296593186  0.005348732905027682  \\
            1.2657328056112225  0.005571324463321859  \\
            1.2697407815631263  0.005770186476274933  \\
            1.2737487575150301  0.00594663763633882  \\
            1.2777567334669337  0.00610199343129134  \\
            1.2817647094188376  0.0062375174876713865  \\
            1.2857726853707414  0.006354398227230961  \\
            1.289780661322645  0.006453739545647887  \\
            1.2937886372745488  0.006536559292051699  \\
            1.2977966132264527  0.006603792032609979  \\
            1.3018045891783567  0.0066562940286001805  \\
            1.3058125651302603  0.006694849295389381  \\
            1.3098205410821642  0.0067201759782309555  \\
            1.313828517034068  0.0067329327327963545  \\
            1.3178364929859718  0.006733724839312019  \\
            1.3218444689378757  0.006723109928953484  \\
            1.3258524448897795  0.006701603318416102  \\
            1.3298604208416833  0.006669682855784637  \\
            1.3338683967935872  0.006627793417481037  \\
            1.337876372745491  0.006576350918881778  \\
            1.3418843486973948  0.00651574599248933  \\
            1.3458923246492986  0.0064463473487586225  \\
            1.3499003006012025  0.006368504824150704  \\
            1.353908276553106  0.006282552182616371  \\
            1.35791625250501  0.006188809765558524  \\
            1.3619242284569137  0.006087591024176117  \\
            1.3659322044088174  0.0059791847700289055  \\
            1.3699401803607212  0.005863898160435939  \\
            1.3739481563126252  0.005742018987017836  \\
            1.3779561322645288  0.005613839090713322  \\
            1.3819641082164327  0.005479654254196745  \\
            1.3859720841683365  0.005339769448891774  \\
            1.3899800601202403  0.00519450621299958  \\
            1.3939880360721442  0.005044213671302124  \\
            1.397996012024048  0.0048892856589339865  \\
            1.4020039879759518  0.004730188419998529  \\
            1.4060119639278557  0.004567506779661432  \\
            1.4100199398797595  0.00440202201270617  \\
            1.4140279158316633  0.004234839183190215  \\
            1.4180358917835671  0.0041690402902147235  \\
            1.4220438677354708  0.004215803625110069  \\
            1.4260518436873746  0.0042633223286629805  \\
            1.4300598196392786  0.004311569115860431  \\
            1.4340677955911822  0.004360478120501484  \\
            1.438075771543086  0.004409965770355715  \\
            1.44208374749499  0.004459913158655461  \\
            1.4460917234468937  0.004510153482906458  \\
            1.4500996993987973  0.004560454909678855  \\
            1.4541076753507014  0.004610497110059144  \\
            1.458115651302605  0.0046598390455925  \\
            1.4621236272545088  0.004707874714438428  \\
            1.466131603206413  0.004753772519185203  \\
            1.4701395791583165  0.004796392854556625  \\
            1.4741475551102203  0.004834177955325107  \\
            1.4781555310621242  0.004865009298909408  \\
            1.482163507014028  0.0048860337853199156  \\
            1.4861714829659316  0.0048934760073057  \\
            1.4901794589178357  0.004882488639690537  \\
            1.4941874348697393  0.0048471539031104075  \\
            1.498195410821643  0.004780828572215096  \\
            1.5022033867735471  0.0046770771408329945  \\
            1.5062113627254508  0.004531372148111209  \\
            1.5102193386773546  0.0043434664218913914  \\
            1.5142273146292584  0.004119793621336378  \\
            1.5182352905811622  0.0038751886384774926  \\
            1.522243266533066  0.0036318631654285722  \\
            1.52625124248497  0.0034164357210238663  \\
            1.5302592184368735  0.0032556852385474716  \\
            1.5342671943887776  0.0031726796458131515  \\
            1.5382751703406814  0.003181863319420033  \\
            1.542283146292585  0.003281668625261926  \\
            1.546291122244489  0.0034514105209092582  \\
            1.5502990981963927  0.003661547530308248  \\
            1.5543070741482965  0.003887205689491563  \\
            1.5583150501002003  0.00411306951418235  \\
            1.5623230260521042  0.004331520406540747  \\
            1.5663310020040078  0.004539554498608533  \\
            1.5703389779559118  0.004736513980029647  \\
            1.5743469539078156  0.004922699251522912  \\
            1.5783549298597193  0.00509848023822315  \\
            1.5823629058116233  0.00526344520660244  \\
            1.586370881763527  0.005414700282751635  \\
            1.5903788577154307  0.0055406546666438355  \\
            1.5943868336673346  0.005580921664433079  \\
            1.5983948096192384  0.004474387817267543  \\
            1.602402785571142  0.002696940312492492  \\
            1.606410761523046  0.0015655758312328688  \\
            1.61041873747495  0.0011119174224623882  \\
            1.6144267134268535  0.0022023820828408467  \\
            1.6184346893787576  0.003306524421074665  \\
            1.6224426653306612  0.003341259921443715  \\
            1.626450641282565  0.003291309890045858  \\
            1.6304586172344688  0.0032806833762205655  \\
            1.6344665931863727  0.0032890132395862744  \\
            1.6384745691382763  0.003302414814717194  \\
            1.6424825450901803  0.00331514083382285  \\
            1.6464905210420842  0.0033252151835260362  \\
            1.6504984969939878  0.0034376016763092102  \\
            1.6545064729458918  0.0035692854069051057  \\
            1.6585144488977954  0.0036892113455195014  \\
            1.6625224248496993  0.003798412492090062  \\
            1.666530400801603  0.0038978010258868333  \\
            1.670538376753507  0.003988184081366004  \\
            1.6745463527054105  0.004070277311476199  \\
            1.6785543286573146  0.00414471650685994  \\
            1.6825623046092184  0.004212067590274425  \\
            1.686570280561122  0.004272835239065106  \\
            1.690578256513026  0.004327470326186857  \\
            1.6945862324649297  0.004376376349160897  \\
            1.6985942084168337  0.0044199150177355465  \\
            1.7026021843687373  0.004458411096979226  \\
            1.7066101603206412  0.004492156625328954  \\
            1.710618136272545  0.004521414599965416  \\
            1.7146261122244488  0.004546422184421952  \\
            1.7186340881763524  0.00456739353814723  \\
            1.7226420641282565  0.004584522285415225  \\
            1.7266500400801603  0.0045979836858267625  \\
            1.730658016032064  0.004607936556786819  \\
            1.734665991983968  0.004614524959169835  \\
            1.7386739679358716  0.00461787970184003  \\
            1.7426819438877754  0.004618119659656723  \\
            1.7466899198396793  0.004615352955802647  \\
            1.750697895791583  0.004609678005733972  \\
            1.7547058717434867  0.004601184451626091  \\
            1.7587138476953907  0.00458995399335802  \\
            1.7627218236472946  0.004576061136883239  \\
            1.7667297995991982  0.004559573854173009  \\
            1.7707377755511022  0.004540554185754795  \\
            1.7747457515030058  0.004519058779110978  \\
            1.7787537274549097  0.0044951393660891915  \\
            1.7827617034068135  0.004468843204744818  \\
            1.7867696793587173  0.0044402134696409305  \\
            1.790777655310621  0.00440928960831589  \\
            1.794785631262525  0.004376107663164478  \\
            1.7987936072144288  0.004340700564935507  \\
            1.8028015831663324  0.004303098394709984  \\
            1.8068095591182365  0.004263328627764809  \\
            1.81081753507014  0.004221416357895376  \\
            1.814825511022044  0.004177384484313327  \\
            1.8188334869739478  0.004131253901857212  \\
            1.8228414629258516  0.004083043677386998  \\
            1.8268494388777552  0.0040751603981016675  \\
            1.8308574148296592  0.004117185539385019  \\
            1.834865390781563  0.004160850263484552  \\
            1.8388733667334667  0.004207562151102902  \\
            1.8428813426853707  0.004257734783051447  \\
            1.8468893186372743  0.0043118520777207054  \\
            1.8508972945891782  0.0043704737789836655  \\
            1.854905270541082  0.004434232011139321  \\
            1.8589132464929858  0.004503808907941793  \\
            1.8629212224448894  0.004579878419794686  \\
            1.8669291983967935  0.0046629848875417365  \\
            1.8709371743486973  0.004753316774796596  \\
            1.8749451503006012  0.004850319696867805  \\
            1.878953126252505  0.0049520890503734795  \\
            1.8829611022044086  0.005054507776704858  \\
            1.8869690781563127  0.00515017179175231  \\
            1.8909770541082163  0.005227290772902162  \\
            1.89498503006012  0.005268868220986768  \\
            1.898993006012024  0.005253471401815078  \\
            1.9030009819639278  0.005156822775208112  \\
            1.9070089579158316  0.004957832018980171  \\
            1.9110169338677354  0.004646804082313222  \\
            1.9150249098196392  0.004234651815368254  \\
            1.9190328857715429  0.003755588531104089  \\
            1.923040861723447  0.0032587052104294583  \\
            1.9270488376753505  0.0027913206800134743  \\
            1.9310568136272543  0.0023848412140395946  \\
            1.9350647895791582  0.0020508122017271254  \\
            1.939072765531062  0.0018848554384452393  \\
            1.9430807414829658  0.00174685492112927  \\
            1.9470887174348697  0.0016111306228448127  \\
            1.9510966933867735  0.0015391425712054038  \\
            1.955104669338677  0.0015639173180994523  \\
            1.9591126452905812  0.0017119256351483434  \\
            1.9631206212424848  0.0019507771842349872  \\
            1.9671285971943886  0.002234822904465903  \\
            1.9711365731462924  0.002542576857443663  \\
            1.9751445490981963  0.0028782222721583255  \\
            1.9791525250501  0.003231724329925738  \\
            1.983160501002004  0.0033307153807360227  \\
            1.9871684769539077  0.0024014337049852023  \\
            1.9911764529058114  0.0011536396419968705  \\
            1.9951844288577154  0.0007734716320168436  \\
            1.999192404809619  0.0005747436892388529  \\
            2.003200380761523  0.004115410170461794  \\
            2.0072083567134267  0.004186635679718733  \\
            2.0112163326653305  0.004497247396156105  \\
            2.0152243086172343  0.004604901384627487  \\
            2.019232284569138  0.004635545505311416  \\
            2.023240260521042  0.004630776068058817  \\
            2.0272482364729454  0.004607995697319792  \\
            2.0312562124248497  0.004575642552518366  \\
            2.035264188376753  0.004538234257986505  \\
            2.0392721643286573  0.00449836348713081  \\
            2.0432801402805607  0.004457593904292729  \\
            2.0472881162324645  0.004416902277619228  \\
            2.051296092184369  0.004376913209718715  \\
            2.055304068136272  0.004338031229451035  \\
            2.059312044088176  0.004300518719302442  \\
            2.06332002004008  0.004341064123616849  \\
            2.0673279959919837  0.004375970365882705  \\
            2.0713359719438875  0.0044076460563204425  \\
            2.0753439478957914  0.0044365866100274775  \\
            2.079351923847695  0.004463182614927482  \\
            2.083359899799599  0.004487755982532317  \\
            2.087367875751503  0.00451052083669807  \\
            2.0913758517034067  0.00453169108860177  \\
            2.0953838276553105  0.004551427305469993  \\
            2.0993918036072143  0.004569856500263666  \\
            2.103399779559118  0.004587080319166724  \\
            2.107407755511022  0.004603180615228701  \\
            2.111415731462926  0.00461822339544562  \\
            2.1154237074148297  0.004632261782270052  \\
            2.1194316833667335  0.004645338281954257  \\
            2.1234396593186373  0.004657486599953009  \\
            2.127447635270541  0.004668733093130967  \\
            2.131455611222445  0.0046790979540801  \\
            2.135463587174349  0.0046885961741622425  \\
            2.1394715631262526  0.0046972383273617135  \\
            2.143479539078156  0.0047050312142553445  \\
            2.1474875150300603  0.004711978359396095  \\
            2.1514954909819637  0.004718080572050281  \\
            2.1555034669338675  0.004723335438425885  \\
            2.159511442885772  0.004727739093946075  \\
            2.163519418837675  0.004731284723323561  \\
            2.167527394789579  0.00473396332909075  \\
            2.171535370741483  0.00473576341202519  \\
            2.1755433466933867  0.00473667066465058  \\
            2.17955132264529  0.004736667469258081  \\
            2.1835592985971943  0.004735718071392977  \\
            2.1875672745490977  0.004733825683902771  \\
            2.1915752505010015  0.004730993412395531  \\
            2.1955832264529054  0.004727179611789593  \\
            2.199591202404809  0.00472236123158699  \\
            2.2035991783567135  0.004716513330430154  \\
            2.207607154308617  0.004709608941508523  \\
            2.2116151302605207  0.004701618854660935  \\
            2.2156231062124245  0.004692511219863011  \\
            2.2196310821643284  0.004682250784653644  \\
            2.223639058116232  0.004670796212177393  \\
            2.227647034068136  0.004658106155351568  \\
            2.23165501002004  0.0046441418454176734  \\
            2.2356629859719437  0.004628856275652873  \\
            2.2396709619238475  0.0046121985110875625  \\
            2.2436789378757513  0.004594113278451474  \\
            2.247686913827655  0.0045745399027597305  \\
            2.251694889779559  0.004553413152132179  \\
            2.255702865731463  0.0045306622521005604  \\
            2.2597108416833667  0.004506209506708479  \\
            2.2637188176352705  0.004479969922255955  \\
            2.2677267935871743  0.004451850335580706  \\
            2.271734769539078  0.004421748438646883  \\
            2.275742745490982  0.004389551652926948  \\
            2.279750721442886  0.004355135844691805  \\
            2.2837586973947896  0.0043183638395116195  \\
            2.2877666733466935  0.004279083727684192  \\
            2.2917746492985973  0.004237126893504807  \\
            2.2957826252505007  0.004192305734740216  \\
            2.299790601202405  0.004144418364389148  \\
            2.3037985771543084  0.0041073682418176485  \\
            2.307806553106212  0.00411292137607273  \\
            2.3118145290581165  0.004117457706697818  \\
            2.31582250501002  0.0041207971893122315  \\
            2.3198304809619237  0.004122727252046834  \\
            2.3238384569138275  0.004122994440720969  \\
            2.3278464328657313  0.0041212934419063065  \\
            2.3318544088176347  0.004117252189118309  \\
            2.335862384769539  0.004110412298728082  \\
            2.3398703607214424  0.00410020126804441  \\
            2.343878336673346  0.004085894232533646  \\
            2.3478863126252505  0.004086084063797059  \\
            2.351894288577154  0.0041002463959371425  \\
            2.3559022645290577  0.0041137948803101725  \\
            2.3599102404809615  0.004126643827637893  \\
            2.3639182164328654  0.004138645396128908  \\
            2.367926192384769  0.004149541098112621  \\
            2.371934168336673  0.004158861422580309  \\
            2.375942144288577  0.004165698786308576  \\
            2.3799501202404807  0.004168131826390997  \\
            2.3839580961923845  0.004161524147684256  \\
            2.3879660721442884  0.004211659070987029  \\
            2.391974048096192  0.004516530193161778  \\
            2.395982024048096  0.00462207338040863  \\
            2.39999  0.00037270192101306293  \\
        }
        ;
    \addlegendentry {RK-Interp$ $}
\end{axis}
\end{tikzpicture}


==> PlotSources/popovplot.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.2\textwidth}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0095}, xmax={105.0}, xticklabels={{$10^{-2}$,$10^0$,$10^2$}}, xtick={{0.01,1.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\Lambda(\Phi(\ri \omega))$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-13.66976773485263}, ymax={4.1}, yticklabels={{$-12$,$-8$,$-4$,$0$,$4$}}, ytick={{-12.0,-8.0,-4.0,0.0,4.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={5b055ef1-820d-49f4-b1a3-274c1b5550f4}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  -13.182496751184972  \\
            0.010473708979594498  -13.182250170071518  \\
            0.010969857978923836  -13.181979679355528  \\
            0.011489510001873092  -13.18168296121539  \\
            0.012033778407775893  -13.1813574732513  \\
            0.012603829296797275  -13.181000426748628  \\
            0.01320088400831418  -13.180608762842077  \\
            0.013826221737646556  -13.18017912637891  \\
            0.014481182276745337  -13.17970783726038  \\
            0.015167168884709226  -13.179190859019261  \\
            0.015885651294280528  -13.178623764368716  \\
            0.01663816886076129  -13.17800169743244  \\
            0.0174263338600965  -13.177319332339154  \\
            0.018251834943190434  -13.176570827833837  \\
            0.019116440753857027  -13.175749777526566  \\
            0.020022003718155844  -13.174849155363525  \\
            0.02097046401323233  -13.173861255866525  \\
            0.02196385372416546  -13.172777628645292  \\
            0.02300430119772918  -13.171589006640751  \\
            0.02409403560239526  -13.170285227508419  \\
            0.02523539170434766  -13.168855147496151  \\
            0.026430814869741057  -13.167286547113047  \\
            0.027682866303920653  -13.165566027821907  \\
            0.028994228538828767  -13.163678898919812  \\
            0.03036771118035459  -13.161609053697234  \\
            0.031806256927941194  -13.15933883388593  \\
            0.03331294787934674  -13.156848881320482  \\
            0.03489101213406772  -13.15411797564629  \\
            0.03654383070957257  -13.151122856807458  \\
            0.038274944785163134  -13.147838030943781  \\
            0.04008806328898465  -13.144235558213342  \\
            0.0419870708444391  -13.140284820938259  \\
            0.043976036093027186  -13.135952270347211  \\
            0.04605922041145106  -13.131201150055045  \\
            0.04824108704165371  -13.125991194284191  \\
            0.0505263106533568  -13.120278298690234  \\
            0.05291978735958442  -13.114014161508017  \\
            0.05542664520663104  -13.107145892587578  \\
            0.05805225516094899  -13.099615587741251  \\
            0.06080224261649424  -13.091359865678381  \\
            0.06368249944718586  -13.082309364665019  \\
            0.06669919663030122  -13.072388195917727  \\
            0.0698587974678525  -13.061513350627816  \\
            0.07316807143427195  -13.049594057422183  \\
            0.07663410868007459  -13.036531087007091  \\
            0.08026433522257174  -13.022216000722008  \\
            0.08406652885618325  -13.006530339764051  \\
            0.08804883581643465  -12.989344751942431  \\
            0.09221978823334327  -12.97051805300628  \\
            0.09658832241158703  -12.949896219875054  \\
            0.10116379797662073  -12.927311313514734  \\
            0.10595601792776159  -12.902580329770522  \\
            0.11097524964120718  -12.875503977219651  \\
            0.11623224686798524  -12.845865382083431  \\
            0.12173827277396614  -12.813428721473507  \\
            0.12750512407130132  -12.777937787792144  \\
            0.13354515629298988  -12.739114489007772  \\
            0.13987131026472382  -12.696657291839763  \\
            0.1464971398307286  -12.650239617667435  \\
            0.15343684089300125  -12.599508204287506  \\
            0.1607052818261639  -12.544081450537078  \\
            0.16831803533309567  -12.483547765333196  \\
            0.17629141180959476  -12.417463947898147  \\
            0.1846424942895544  -12.345353631874367  \\
            0.1933891750455231  -12.266705832694022  \\
            0.2025501939230667  -12.18097364493127  \\
            0.21214517849106299  -12.087573144366818  \\
            0.22219468609395232  -11.985882558008708  \\
            0.2327202478960409  -11.875241774143994  \\
            0.24374441501222205  -11.754952273356981  \\
            0.2552908068239517  -11.624277569942187  \\
            0.26738416158399464  -11.482444260745961  \\
            0.2800503894183631  -11.3286437845292  \\
            0.2933166278390045  -11.162034998655983  \\
            0.30721129988617574  -10.981747680344682  \\
            0.3217641750250736  -10.786887055831905  \\
            0.33700643292719284  -10.576539451509982  \\
            0.35297073027306497  -10.34977914537848  \\
            0.36969127071950275  -10.105676474178088  \\
            0.3872038781812555  -9.843307220974935  \\
            0.4055460735840829  -9.56176327012718  \\
            0.4247571552536899  -9.260164473106308  \\
            0.44487828311275845  -8.937671623027084  \\
            0.4659525668664681  -8.593500394116534  \\
            0.48802515836544313  -8.226936074757756  \\
            0.5111433483440168  -7.837348924753055  \\
            0.5353566677410725  -7.424210042635234  \\
            0.5607169938205459  -6.98710777252081  \\
            0.5872786613189481  -6.525764965117832  \\
            0.6150985788580502  -6.0400579144766064  \\
            0.6442363508721373  -5.530038645333379  \\
            0.6747544053110694  -4.995963623198664  \\
            0.7067181273927492  -4.438334226220687  \\
            0.7401959996915642  -3.8579580184959994  \\
            0.7752597488629461  -3.2560460675277154  \\
            0.8119844993184012  -2.63437265891102  \\
            0.8504489341802679  -1.9955472558854024  \\
            0.890735463861044  -1.3435230363529043  \\
            0.9329304026284684  -0.6850106392423982  \\
            0.9771241535346498  -0.07313512150244625  \\
            1.0234114021054532  -0.01909223392031429  \\
            1.0718913192051278  -0.01808107209523767  \\
            1.1226677735108137  -0.01920356817824473  \\
            1.1758495540521567  -0.021562242391283057  \\
            1.2315506032928256  -0.025571365125870472  \\
            1.2898902612533087  -0.032718607620581486  \\
            1.3509935211980268  -0.04772393300187244  \\
            1.414991297434576  -0.09335716131453319  \\
            1.4820207057988584  -0.43381157000927106  \\
            1.5522253574270475  -1.6900669369758332  \\
            1.6257556664437942  -2.923405905330331  \\
            1.7027691722259  -3.6254935631513865  \\
            1.7834308769319094  -3.6710002735246707  \\
            1.8679135990207825  -3.1701031143235294  \\
            1.956398343517064  -2.3284498981251227  \\
            2.049074689815847  -1.3585713446267413  \\
            2.146141197858404  -0.5387777544199032  \\
            2.2478058335487257  -0.21379513578013673  \\
            2.3542864143224174  -0.13343772140377044  \\
            2.465811075822603  -0.105693467805961  \\
            2.582618760682676  -0.0941833640258427  \\
            2.704959730463135  -0.08984025967739273  \\
            2.8330961018393244  -0.08955666254193917  \\
            2.967302408188869  -0.09207282005472048  \\
            3.107866187782013  -0.09685850619193523  \\
            3.2550885998350583  -0.1037263392180793  \\
            3.409285069746812  -0.11266819474285145  \\
            3.5707859649004625  -0.12376372596459462  \\
            3.739937302478798  -0.13710190507451822  \\
            3.9171014908092596  -0.15268614360304952  \\
            4.102658105827192  -0.1703142142673851  \\
            4.297004704320841  -0.18945743988352545  \\
            4.500557675700499  -0.20920651718366395  \\
            4.713753134116724  -0.22836105898273792  \\
            4.937047852839003  -0.2456676491574413  \\
            5.170920242896758  -0.26009833621783573  \\
            5.415871378079472  -0.2710305523451073  \\
            5.672426068491979  -0.2782732081646552  \\
            5.941133984965034  -0.2819810463982719  \\
            6.22257083673023  -0.28253002944074324  \\
            6.517339604882424  -0.2804044728831156  \\
            6.826071834272388  -0.2761153542474236  \\
            7.149428986597579  -0.2701497967176693  \\
            7.488103857590023  -0.2629444338196098  \\
            7.84282206133768  -0.2548746605696002  \\
            8.214343584919426  -0.2462534338069699  \\
            8.603464416684504  -0.23733526098131247  \\
            9.011018251665021  -0.2283226196218925  \\
            9.437878277775381  -0.2193731728212235  \\
            9.884959046625584  -0.21060687396888103  \\
            10.353218432956622  -0.2021125021589052  \\
            10.843659686896103  -0.19395343423574363  \\
            11.357333583431052  -0.18617260871686692  \\
            11.895340673703195  -0.17879671603862612  \\
            12.458833642950081  -0.1718396873816822  \\
            13.049019780144022  -0.1653055684386439  \\
            13.667163564620067  -0.159190865589264  \\
            14.314589375234785  -0.15348644639282943  \\
            14.992684327860456  -0.1481790677719478  \\
            15.702901247293775  -0.14325259581471517  \\
            16.446761779946637  -0.13868897187125015  \\
            17.225859653987865  -0.13446897111130607  \\
            18.041864093920726  -0.1305727921654718  \\
            18.896523396912098  -0.1269805099386361  \\
            19.791668678535572  -0.1236724181133907  \\
            20.72921779595371  -0.12062928316201915  \\
            21.711179456945043  -0.11783252775249461  \\
            22.739657523579286  -0.11526435816011536  \\
            23.81685551976158  -0.11290784758306206  \\
            24.945081352303166  -0.11074698501892916  \\
            26.126752255633278  -0.10876669751327393  \\
            27.364399970746707  -0.10695285207463957  \\
            28.660676169482517  -0.10529224230757471  \\
            30.01835813575589  -0.10377256379898028  \\
            31.440354715915  -0.10238238146438924  \\
            32.929712550971495  -0.10111109138672045  \\
            34.48962260405758  -0.09994887913335049  \\
            36.12342699709432  -0.09888667609531036  \\
            37.83462617131929  -0.09791611503621098  \\
            39.626886387014785  -0.09702948575253952  \\
            41.504047578504746  -0.09621969151834418  \\
            43.47013158125024  -0.09548020680540818  \\
            45.5293507486695  -0.09480503662603305  \\
            47.68611697714469  -0.09418867773230977  \\
            49.9450511585514  -0.09362608181734534  \\
            52.31099308056261  -0.09311262079549831  \\
            54.78901179593942  -0.0926440541863165  \\
            57.384416483023955  -0.09221649858734486  \\
            60.10276782070382  -0.09182639919167265  \\
            62.94988990221888  -0.09147050328489503  \\
            65.93188271333548  -0.09114583564136322  \\
            69.05513520162327  -0.09084967572980569  \\
            72.32633896483537  -0.0905795366325088  \\
            75.75250258771912  -0.09033314557935264  \\
            79.34096665797492  -0.09010842599739774  \\
            83.09941949353396  -0.089903480977833  \\
            87.03591361485161  -0.08971657806448106  \\
            91.15888299750823  -0.08954613527134862  \\
            95.47716114208056  -0.08939070824062828  \\
            100.0  -0.08924897845688631  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={4e96e4ee-b7c8-4b0d-b200-9c8aff8151f7}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  -0.006453587742375429  \\
            0.010473708979594498  -0.0064536269579231476  \\
            0.010969857978923836  -0.00645366997695722  \\
            0.011489510001873092  -0.006453717168389314  \\
            0.012033778407775893  -0.006453768936915844  \\
            0.012603829296797275  -0.006453825726489786  \\
            0.01320088400831418  -0.006453888024129342  \\
            0.013826221737646556  -0.006453956364096299  \\
            0.014481182276745337  -0.006454031332479988  \\
            0.015167168884709226  -0.006454113572226187  \\
            0.015885651294280528  -0.0064542037886542655  \\
            0.01663816886076129  -0.00645430275550999  \\
            0.0174263338600965  -0.006454411321606091  \\
            0.018251834943190434  -0.006454530418107646  \\
            0.019116440753857027  -0.006454661066525156  \\
            0.020022003718155844  -0.006454804387484008  \\
            0.02097046401323233  -0.006454961610345873  \\
            0.02196385372416546  -0.006455134083765194  \\
            0.02300430119772918  -0.006455323287271371  \\
            0.02409403560239526  -0.006455530843977118  \\
            0.02523539170434766  -0.006455758534522188  \\
            0.026430814869741057  -0.006456008312373326  \\
            0.027682866303920653  -0.006456282320612499  \\
            0.028994228538828767  -0.0064565829103588115  \\
            0.03036771118035459  -0.006456912660983483  \\
            0.031806256927941194  -0.006457274402293274  \\
            0.03331294787934674  -0.006457671238874743  \\
            0.03489101213406772  -0.00645810657681097  \\
            0.03654383070957257  -0.006458584153002856  \\
            0.038274944785163134  -0.006459108067350778  \\
            0.04008806328898465  -0.006459682818077042  \\
            0.0419870708444391  -0.0064603133404978344  \\
            0.043976036093027186  -0.006461005049584254  \\
            0.04605922041145106  -0.006461763886685467  \\
            0.04824108704165371  -0.00646259637082486  \\
            0.0505263106533568  -0.0064635096550211615  \\
            0.05291978735958442  -0.006464511588131955  \\
            0.05542664520663104  -0.006465610782767578  \\
            0.05805225516094899  -0.006466816689878822  \\
            0.06080224261649424  -0.006468139680683621  \\
            0.06368249944718586  -0.006469591136665801  \\
            0.06669919663030122  -0.006471183548454804  \\
            0.0698587974678525  -0.006472930624478648  \\
            0.07316807143427195  -0.006474847410375666  \\
            0.07663410868007459  -0.006476950420253709  \\
            0.08026433522257174  -0.006479257781000252  \\
            0.08406652885618325  -0.006481789390974983  \\
            0.08804883581643465  -0.006484567094559022  \\
            0.09221978823334327  -0.00648761487419421  \\
            0.09658832241158703  -0.006490959061724  \\
            0.10116379797662073  -0.006494628571046917  \\
            0.10595601792776159  -0.006498655154317582  \\
            0.11097524964120718  -0.006503073684181194  \\
            0.11623224686798524  -0.0065079224648108384  \\
            0.12173827277396614  -0.006513243574835743  \\
            0.12750512407130132  -0.006519083245609415  \\
            0.13354515629298988  -0.006525492278674606  \\
            0.13987131026472382  -0.006532526506745276  \\
            0.1464971398307286  -0.006540247303051889  \\
            0.15343684089300125  -0.00654872214449635  \\
            0.1607052818261639  -0.0065580252347467866  \\
            0.16831803533309567  -0.006568238194185392  \\
            0.17629141180959476  -0.0065794508245187715  \\
            0.1846424942895544  -0.006591761956888846  \\
            0.1933891750455231  -0.006605280393503792  \\
            0.2025501939230667  -0.006620125954166334  \\
            0.21214517849106299  -0.006636430640637509  \\
            0.22219468609395232  -0.006654339933565951  \\
            0.2327202478960409  -0.0066740142387656  \\
            0.24374441501222205  -0.006695630501965489  \\
            0.2552908068239517  -0.006719384013805069  \\
            0.26738416158399464  -0.0067454904298128344  \\
            0.2800503894183631  -0.006774188033358487  \\
            0.2933166278390045  -0.006805740273026625  \\
            0.30721129988617574  -0.006840438609336474  \\
            0.3217641750250736  -0.006878605708859017  \\
            0.33700643292719284  -0.0069205990258767325  \\
            0.35297073027306497  -0.006966814811559832  \\
            0.36969127071950275  -0.007017692586012375  \\
            0.3872038781812555  -0.007073720095620197  \\
            0.4055460735840829  -0.007135438750119405  \\
            0.4247571552536899  -0.007203449478648641  \\
            0.44487828311275845  -0.0072784188401624275  \\
            0.4659525668664681  -0.00736108503174001  \\
            0.48802515836544313  -0.007452263085982372  \\
            0.5111433483440168  -0.007552847898756274  \\
            0.5353566677410725  -0.00766381251514878  \\
            0.5607169938205459  -0.007786196792976535  \\
            0.5872786613189481  -0.007921077057196862  \\
            0.6150985788580502  -0.008069498269459177  \\
            0.6442363508721373  -0.008232331131989635  \\
            0.6747544053110694  -0.008409974270426179  \\
            0.7067181273927492  -0.008601721883858127  \\
            0.7401959996915642  -0.008804361836574912  \\
            0.7752597488629461  -0.009008842178105691  \\
            0.8119844993184012  -0.00919145904740674  \\
            0.8504489341802679  -0.009286455036539906  \\
            0.890735463861044  -0.009074627214534003  \\
            0.9329304026284684  -0.007413204928754113  \\
            0.9771241535346498  0.040383688310530595  \\
            1.0234114021054532  0.6325467436107145  \\
            1.0718913192051278  1.2441988637986534  \\
            1.1226677735108137  1.7933772489568323  \\
            1.1758495540521567  2.2317958202323114  \\
            1.2315506032928256  2.49020304604311  \\
            1.2898902612533087  2.4754744358113783  \\
            1.3509935211980268  2.0839926506712825  \\
            1.414991297434576  1.2603269275187128  \\
            1.4820207057988584  0.30759346180891745  \\
            1.5522253574270475  0.08562075121366827  \\
            1.6257556664437942  0.05165505597040049  \\
            1.7027691722259  0.042553280178083776  \\
            1.7834308769319094  0.042953470035051185  \\
            1.8679135990207825  0.05168269199788352  \\
            1.956398343517064  0.07471130973786647  \\
            2.049074689815847  0.13838449894956706  \\
            2.146141197858404  0.3806242248319147  \\
            2.2478058335487257  1.0462661298335225  \\
            2.3542864143224174  1.8133579047152388  \\
            2.465811075822603  2.4394883078145013  \\
            2.582618760682676  2.8594101953914386  \\
            2.704959730463135  3.0598693710702682  \\
            2.8330961018393244  3.059032482452929  \\
            2.967302408188869  2.897394387905668  \\
            3.107866187782013  2.6266384240951455  \\
            3.2550885998350583  2.298129076515475  \\
            3.409285069746812  1.9545576232940105  \\
            3.5707859649004625  1.62628248625946  \\
            3.739937302478798  1.3315822694084458  \\
            3.9171014908092596  1.0790188066715793  \\
            4.102658105827192  0.8703198108550365  \\
            4.297004704320841  0.7028932910402736  \\
            4.500557675700499  0.5717195496556543  \\
            4.713753134116724  0.470715706652703  \\
            4.937047852839003  0.3937265534415208  \\
            5.170920242896758  0.3351980188857061  \\
            5.415871378079472  0.29052803842163366  \\
            5.672426068491979  0.25613404710703164  \\
            5.941133984965034  0.22934023687782407  \\
            6.22257083673023  0.20819428440567717  \\
            6.517339604882424  0.19128528645267598  \\
            6.826071834272388  0.17759349291762308  \\
            7.149428986597579  0.16637717284968256  \\
            7.488103857590023  0.15709137237291151  \\
            7.84282206133768  0.149330874043811  \\
            8.214343584919426  0.14279046689411012  \\
            8.603464416684504  0.13723725487432048  \\
            9.011018251665021  0.13249124346249233  \\
            9.437878277775381  0.1284116099324749  \\
            9.884959046625584  0.12488689218503474  \\
            10.353218432956622  0.1218278994894831  \\
            10.843659686896103  0.11916253166356114  \\
            11.357333583431052  0.11683195016995154  \\
            11.895340673703195  0.11478771714741923  \\
            12.458833642950081  0.11298963486861742  \\
            13.049019780144022  0.11140409734816065  \\
            13.667163564620067  0.1100028202125525  \\
            14.314589375234785  0.10876185264670238  \\
            14.992684327860456  0.10766080163579449  \\
            15.702901247293775  0.1066822174019503  \\
            16.446761779946637  0.10581110228414174  \\
            17.225859653987865  0.10503451494053168  \\
            18.041864093920726  0.10434124876325271  \\
            18.896523396912098  0.10372156854181165  \\
            19.791668678535572  0.10316699321742936  \\
            20.72921779595371  0.10267011540494603  \\
            21.711179456945043  0.10222445048268135  \\
            22.739657523579286  0.1018243096510617  \\
            23.81685551976158  0.10146469257339544  \\
            24.945081352303166  0.10114119613578326  \\
            26.126752255633278  0.1008499365705144  \\
            27.364399970746707  0.10058748273222368  \\
            28.660676169482517  0.100350798738561  \\
            30.01835813575589  0.10013719451698415  \\
            31.440354715915  0.09994428305882135  \\
            32.929712550971495  0.09976994338766422  \\
            34.48962260405758  0.09961228841395854  \\
            36.12342699709432  0.09946963698076151  \\
            37.83462617131929  0.09934048951409338  \\
            39.626886387014785  0.09922350678046188  \\
            41.504047578504746  0.09911749132801191  \\
            43.47013158125024  0.09902137124942144  \\
            45.5293507486695  0.0989341859564796  \\
            47.68611697714469  0.0988550737000629  \\
            49.9450511585514  0.09878326060639209  \\
            52.31099308056261  0.09871805103212059  \\
            54.78901179593942  0.09865881906787803  \\
            57.384416483023955  0.09860500104308724  \\
            60.10276782070382  0.09855608890478304  \\
            62.94988990221888  0.09851162436027976  \\
            65.93188271333548  0.09847119368826227  \\
            69.05513520162327  0.09843442313556382  \\
            72.32633896483537  0.09840097482782628  \\
            75.75250258771912  0.09837054313167015  \\
            79.34096665797492  0.0983428514141341  \\
            83.09941949353396  0.09831764915216991  \\
            87.03591361485161  0.09829470935104191  \\
            91.15888299750823  0.09827382623572352  \\
            95.47716114208056  0.0982548131839169  \\
            100.0  0.09823750087324455  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b760e5e6-4e00-44f1-abcf-1afebca52d3d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0095  0.0  \\
            105.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}

